Information-Theoretic Study of Time-Domain Energy-Saving Techniques in Radio Access

Reduction of wireless network energy consumption is becoming increasingly important to reduce environmental footprint and operational costs. A key concept to achieve it is the use of lean transmission techniques that dynamically (de)activate hardware resources as a function of the load. In this paper, we propose a pioneering information-theoretic study of time-domain energy-saving techniques, relying on a practical hardware power consumption model of sleep and active modes. By minimizing the power consumption under a quality of service constraint (rate, latency), we propose simple yet powerful techniques to allocate power and choose which resources to activate or to put in sleep mode. Power consumption scaling regimes are identified. We show that a ``rush-to-sleep" approach (maximal power in fewest symbols followed by sleep) is only optimal in a high noise regime. It is shown how consumption can be made linear with the load and achieve massive energy reduction (factor of 10) at low-to-medium load. The trade-off between energy efficiency (EE) and spectral efficiency (SE) is also characterized, followed by a multi-user study based on time division multiple access (TDMA).

==> Fig/Python/Fig_1_P_sleep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [ms]},
xmin=0.5, xmax=3569.99286,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P_{\mathrm{sleep}}(t)\) [W]},
ymin=0, ymax=70,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
1e-06 110
0 110
};
\addlegendentry{Piecewise constant sleep $\mathbf{(As3)}$}
\addplot [semithick, black, forget plot]
table {%
0 50
6 50
};
\addplot [semithick, black, forget plot]
table {%
6 25
50 25
};
\addplot [semithick, black, forget plot]
table {%
50 1
1000 1
};
\addplot [semithick, black, forget plot]
table {%
1000 0.1
10000 0.1
};
\addplot [semithick, black, forget plot]
table {%
0 110
0 50
};
\addplot [semithick, black, forget plot]
table {%
6 50
6 25
};
\addplot [semithick, black, forget plot]
table {%
50 25
50 1
};
\addplot [semithick, black, forget plot]
table {%
1000 1
1000 0.1
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 0
0 50
};
\addplot [semithick, black, dotted, forget plot]
table {%
6 0
6 25
};
\addplot [semithick, black, dotted, forget plot]
table {%
50 0
50 1
};
\addplot [semithick, black, dotted, forget plot]
table {%
1000 0
1000 0.1
};
\addplot [semithick, black, dashed]
table {%
1e-06 50
10000 50
};
\addlegendentry{Constant sleep  $\mathbf{(As4)}$}
\addplot [semithick, black, forget plot]
table {%
1e-06 50
6 50
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_2_contour.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black17}{RGB}{17,17,17}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{darkslategray82}{RGB}{82,82,82}
\definecolor{dimgray107}{RGB}{107,107,107}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray146}{RGB}{146,146,146}
\definecolor{silver196}{RGB}{196,196,196}
\definecolor{whitesmoke239}{RGB}{239,239,239}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle R=\frac{1}{2}(\log_2(1+p_0)+\log_2(1+p_1))\)},
x grid style={darkgray176},
xlabel={\(\displaystyle p_0\)},
xmin=0, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p_1\)},
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [draw=none, fill=whitesmoke239, forget plot]
table{%
x  y
0.0402010050251256 0
0.0804020100502513 0
0.120603015075377 0
0.160804020100503 0
0.201005025125628 0
0.241206030150754 0
0.281407035175879 0
0.321608040201005 0
0.361809045226131 0
0.402010050251256 0
0.442211055276382 0
0.482412060301508 0
0.522613065326633 0
0.562814070351759 0
0.603015075376884 0
0.64321608040201 0
0.683417085427136 0
0.723618090452261 0
0.763819095477387 0
0.804020100502513 0
0.844221105527638 0
0.884422110552764 0
0.924623115577889 0
0.964824120603015 0
1.00502512562814 0
1.04522613065327 0
1.08542713567839 0
1.12562814070352 0
1.16582914572864 0
1.20603015075377 0
1.24623115577889 0
1.28643216080402 0
1.32663316582915 0
1.36683417085427 0
1.4070351758794 0
1.44723618090452 0
1.48743718592965 0
1.52763819095477 0
1.5678391959799 0
1.60804020100503 0
1.64824120603015 0
1.68844221105528 0
1.7286432160804 0
1.76884422110553 0
1.80904522613065 0
1.84924623115578 0
1.8894472361809 0
1.92964824120603 0
1.96984924623116 0
2.01005025125628 0
2.05025125628141 0
2.09045226130653 0
2.13065326633166 0
2.17085427135678 0
2.21105527638191 0
2.24902273234951 0
2.21105527638191 0.011985218300204
2.17085427135678 0.0248353846871843
2.13065326633166 0.0378495129607744
2.12348212470146 0.0402010050251256
2.09045226130653 0.0514587808197157
2.05025125628141 0.0653401506947898
2.01005025125628 0.0794056900483642
2.00724042898336 0.0804020100502513
1.96984924623116 0.0941631557652638
1.92964824120603 0.109160050574733
1.8993920405732 0.120603015075377
1.8894472361809 0.124501586469528
1.84924623115578 0.140482029219402
1.80904522613065 0.156689555120692
1.79898476395631 0.160804020100503
1.76884422110553 0.173565220295529
1.7286432160804 0.190834858560933
1.70531492407286 0.201005025125628
1.68844221105528 0.208611285200532
1.64824120603015 0.227007041508381
1.61767907810995 0.241206030150754
1.60804020100502 0.245831652522088
1.5678391959799 0.265423498920143
1.53555166273414 0.281407035175879
1.52763819095477 0.285449379850126
1.48743718592965 0.306314020000249
1.45844183882577 0.321608040201005
1.44723618090452 0.327701223509905
1.4070351758794 0.349922984703828
1.38588848030173 0.361809045226131
1.36683417085427 0.372839970273333
1.32663316582915 0.396511848281894
1.31745575196463 0.402010050251256
1.28643216080402 0.421137095690198
1.25284650873557 0.442211055276382
1.24623115577889 0.446479341167035
1.20603015075377 0.472885827747097
1.19178941063817 0.482412060301508
1.16582914572864 0.500255450878446
1.13389940768096 0.522613065326633
1.12562814070352 0.528559691884424
1.08542713567839 0.558014071473774
1.07900091778195 0.562814070351759
1.04522613065327 0.588699281982211
1.02691062146613 0.603015075376884
1.00502512562814 0.620555735205741
0.977313088544851 0.64321608040201
0.964824120603015 0.653681367632691
0.930057132097879 0.683417085427136
0.924623115577889 0.68817706399659
0.884999889386375 0.723618090452261
0.884422110552764 0.724147082058689
0.844221105527638 0.761747274456471
0.84205374557727 0.763819095477387
0.804020100502513 0.801014464873651
0.801014464873651 0.804020100502513
0.763819095477387 0.84205374557727
0.761747274456471 0.844221105527638
0.724147082058689 0.884422110552764
0.723618090452261 0.884999889386375
0.68817706399659 0.924623115577889
0.683417085427136 0.930057132097879
0.653681367632691 0.964824120603015
0.64321608040201 0.977313088544851
0.620555735205741 1.00502512562814
0.603015075376884 1.02691062146613
0.588699281982211 1.04522613065327
0.562814070351759 1.07900091778195
0.558014071473774 1.08542713567839
0.528559691884424 1.12562814070352
0.522613065326633 1.13389940768096
0.500255450878446 1.16582914572864
0.482412060301508 1.19178941063817
0.472885827747097 1.20603015075377
0.446479341167035 1.24623115577889
0.442211055276382 1.25284650873557
0.421137095690198 1.28643216080402
0.402010050251256 1.31745575196463
0.396511848281894 1.32663316582915
0.372839970273333 1.36683417085427
0.361809045226131 1.38588848030173
0.349922984703828 1.4070351758794
0.327701223509905 1.44723618090452
0.321608040201005 1.45844183882577
0.306314020000249 1.48743718592965
0.285449379850126 1.52763819095477
0.281407035175879 1.53555166273414
0.265423498920143 1.5678391959799
0.245831652522088 1.60804020100502
0.241206030150754 1.61767907810995
0.227007041508381 1.64824120603015
0.208611285200532 1.68844221105528
0.201005025125628 1.70531492407286
0.190834858560933 1.7286432160804
0.173565220295529 1.76884422110553
0.160804020100503 1.79898476395631
0.156689555120692 1.80904522613065
0.140482029219402 1.84924623115578
0.124501586469528 1.8894472361809
0.120603015075377 1.8993920405732
0.109160050574733 1.92964824120603
0.0941631557652638 1.96984924623116
0.0804020100502513 2.00724042898336
0.0794056900483642 2.01005025125628
0.0653401506947898 2.05025125628141
0.0514587808197157 2.09045226130653
0.0402010050251256 2.12348212470146
0.0378495129607744 2.13065326633166
0.0248353846871843 2.17085427135678
0.011985218300204 2.21105527638191
0 2.24902273234951
0 2.21105527638191
0 2.17085427135678
0 2.13065326633166
0 2.09045226130653
0 2.05025125628141
0 2.01005025125628
0 1.96984924623116
0 1.92964824120603
0 1.8894472361809
0 1.84924623115578
0 1.80904522613065
0 1.76884422110553
0 1.7286432160804
0 1.68844221105528
0 1.64824120603015
0 1.60804020100503
0 1.5678391959799
0 1.52763819095477
0 1.48743718592965
0 1.44723618090452
0 1.4070351758794
0 1.36683417085427
0 1.32663316582915
0 1.28643216080402
0 1.24623115577889
0 1.20603015075377
0 1.16582914572864
0 1.12562814070352
0 1.08542713567839
0 1.04522613065327
0 1.00502512562814
0 0.964824120603015
0 0.924623115577889
0 0.884422110552764
0 0.844221105527638
0 0.804020100502513
0 0.763819095477387
0 0.723618090452261
0 0.683417085427136
0 0.64321608040201
0 0.603015075376884
0 0.562814070351759
0 0.522613065326633
0 0.482412060301508
0 0.442211055276382
0 0.402010050251256
0 0.361809045226131
0 0.321608040201005
0 0.281407035175879
0 0.241206030150754
0 0.201005025125628
0 0.160804020100503
0 0.120603015075377
0 0.0804020100502513
0 0.0402010050251256
0 0
0.0402010050251256 0
};
\addplot [draw=none, fill=silver196, forget plot]
table{%
x  y
2.13065326633166 0.0378495129607744
2.17085427135678 0.0248353846871843
2.21105527638191 0.011985218300204
2.24902273234951 0
2.25125628140704 0
2.29145728643216 0
2.33165829145729 0
2.37185929648241 0
2.41206030150754 0
2.45226130653266 0
2.49246231155779 0
2.53266331658291 0
2.57286432160804 0
2.61306532663317 0
2.65326633165829 0
2.69346733668342 0
2.73366834170854 0
2.77386934673367 0
2.81407035175879 0
2.85427135678392 0
2.89447236180905 0
2.93467336683417 0
2.9748743718593 0
3.01507537688442 0
3.05527638190955 0
3.09547738693467 0
3.1356783919598 0
3.17587939698492 0
3.21608040201005 0
3.25628140703518 0
3.2964824120603 0
3.33668341708543 0
3.37688442211055 0
3.41708542713568 0
3.4572864321608 0
3.49748743718593 0
3.53768844221106 0
3.57788944723618 0
3.61809045226131 0
3.65829145728643 0
3.69849246231156 0
3.73869346733668 0
3.77889447236181 0
3.81909547738693 0
3.85929648241206 0
3.89949748743719 0
3.93969849246231 0
3.97989949748744 0
4.02010050251256 0
4.06030150753769 0
4.10050251256281 0
4.14070351758794 0
4.18090452261307 0
4.22110552763819 0
4.26130653266332 0
4.30150753768844 0
4.34170854271357 0
4.38190954773869 0
4.42211055276382 0
4.46231155778894 0
4.50251256281407 0
4.5427135678392 0
4.58291457286432 0
4.62311557788945 0
4.66331658291457 0
4.7035175879397 0
4.74371859296482 0
4.78391959798995 0
4.82412060301508 0
4.8643216080402 0
4.90452261306533 0
4.94472361809045 0
4.98492462311558 0
5.0251256281407 0
5.06532663316583 0
5.10552763819095 0
5.14572864321608 0
5.18592964824121 0
5.22613065326633 0
5.26633165829146 0
5.30653266331658 0
5.34673366834171 0
5.38693467336683 0
5.42713567839196 0
5.46733668341709 0
5.50753768844221 0
5.54773869346734 0
5.58793969849246 0
5.62814070351759 0
5.66834170854271 0
5.70854271356784 0
5.74874371859296 0
5.78894472361809 0
5.82914572864322 0
5.86934673366834 0
5.90954773869347 0
5.94974874371859 0
5.96443137786976 0
5.94974874371859 0.00214866417030472
5.90954773869347 0.00806582922584438
5.86934673366834 0.0140175220627836
5.82914572864322 0.0200041479997086
5.78894472361809 0.0260261195343624
5.74874371859296 0.0320838565141997
5.70854271356784 0.0381777863120355
5.69527549878915 0.0402010050251256
5.66834170854271 0.0444702506996543
5.62814070351759 0.0508810002590652
5.58793969849246 0.0573307508161016
5.54773869346734 0.0638199798166479
5.50753768844221 0.0703491735278707
5.46733668341709 0.0769188272568742
5.44615448196232 0.0804020100502513
5.42713567839196 0.0836480492295654
5.38693467336683 0.0905524177586462
5.34673366834171 0.0975003816421893
5.30653266331658 0.104492494917263
5.26633165829146 0.111529322250086
5.22613065326633 0.118611439209674
5.21489841053566 0.120603015075377
5.18592964824121 0.125927105245039
5.14572864321608 0.133363711495941
5.10552763819095 0.140849122730991
5.06532663316583 0.14838398377943
5.0251256281407 0.155968952335108
4.99966975795512 0.160804020100502
4.98492462311558 0.163703421740889
4.94472361809045 0.171661601609747
4.90452261306533 0.179673781415718
4.8643216080402 0.187740698997405
4.82412060301508 0.195863107419901
4.79884628449348 0.201005025125628
4.78391959798995 0.204145173772956
4.74371859296482 0.21266130405132
4.7035175879397 0.22123724960663
4.66331658291457 0.229873856642527
4.62311557788945 0.238571989447449
4.61102830178235 0.241206030150754
4.58291457286432 0.247534262274133
4.5427135678392 0.256648663277364
4.50251256281407 0.265829411732511
4.46231155778894 0.275077480667436
4.43499898110257 0.281407035175879
4.42211055276382 0.284489078298625
4.38190954773869 0.294173990371442
4.34170854271357 0.303931517270692
4.30150753768844 0.313762756119771
4.26966966353423 0.321608040201005
4.26130653266332 0.323732492778911
4.22110552763819 0.334022922210515
4.18090452261307 0.344392891982266
4.14070351758794 0.3548436413002
4.11411834449555 0.361809045226131
4.10050251256281 0.365483342510652
4.06030150753769 0.376417619824155
4.02010050251256 0.387439110639487
3.97989949748744 0.398549217407307
3.9674774456979 0.402010050251256
3.93969849246231 0.409974552035397
3.89949748743719 0.421594766611262
3.85929648241206 0.433310720387984
3.82900834093963 0.442211055276382
3.81909547738694 0.445206359735819
3.77889447236181 0.457455390148152
3.73869346733668 0.469807898283777
3.69849246231156 0.482265647373113
3.69802401494544 0.482412060301508
3.65829145728643 0.495171887459012
3.61809045226131 0.508194052832066
3.57788944723618 0.521330074647224
3.57399735884366 0.522613065326633
3.53768844221106 0.534902237175486
3.49748743718593 0.548629813996199
3.4572864321608 0.562480647925314
3.45632738769715 0.562814070351759
3.41708542713568 0.57681252752673
3.37688442211055 0.591284212224516
3.34459511128085 0.603015075376884
3.33668341708543 0.605962439521847
3.2964824120603 0.621078102679588
3.25628140703518 0.636335865811589
3.23832390271602 0.64321608040201
3.21608040201005 0.651949527102279
3.17587939698492 0.667884840480507
3.13707066059837 0.683417085427136
3.1356783919598 0.683987775686074
3.09547738693467 0.700627112159825
3.05527638190955 0.71743058777056
3.04061928999459 0.723618090452261
3.01507537688442 0.734655971574285
2.9748743718593 0.752202196165802
2.94852617008897 0.763819095477387
2.93467336683417 0.770067608026716
2.89447236180905 0.788387092272954
2.86051897781148 0.804020100502513
2.85427135678392 0.806961494775708
2.81407035175879 0.826086668880095
2.77635154800443 0.844221105527638
2.77386934673367 0.84544080036647
2.73366834170854 0.865406178521331
2.69578914741068 0.884422110552764
2.69346733668342 0.885612830695266
2.65326633165829 0.906455193541017
2.61860733072723 0.924623115577889
2.61306532663317 0.927589507125478
2.57286432160804 0.949348104626414
2.54459089472713 0.964824120603015
2.53266331658291 0.971487886634675
2.49246231155779 0.994204664175497
2.47353291676942 1.00502512562814
2.45226130653266 1.01743073077821
2.41206030150754 1.04115058174528
2.40523386563986 1.04522613065327
2.37185929648241 1.06554713123228
2.33959598096337 1.08542713567839
2.33165829145729 1.09041338865357
2.29145728643216 1.11597320086173
2.27645614636577 1.12562814070352
2.25125628140704 1.14215680889166
2.21560859641008 1.16582914572864
2.21105527638191 1.16890949399446
2.17085427135678 1.19644835318955
2.15704306467945 1.20603015075377
2.13065326633166 1.22467532069106
2.10053308840899 1.24623115577889
2.09045226130653 1.25357590067797
2.05025125628141 1.28324928345081
2.04599560834638 1.28643216080402
2.01005025125628 1.31379326069255
1.99340575917072 1.32663316582915
1.96984924623116 1.34512188555956
1.94255754198729 1.36683417085427
1.92964824120603 1.37728028300713
1.89337831249488 1.4070351758794
1.8894472361809 1.4103144447191
1.84924623115578 1.44431962710028
1.84584658373828 1.44723618090452
1.80904522613065 1.47933097819607
1.79988236070484 1.48743718592965
1.76884422110553 1.51534343473916
1.75536675452699 1.52763819095477
1.7286432160804 1.55240746770058
1.71223745389703 1.5678391959799
1.68844221105528 1.59057487057377
1.67043424692165 1.60804020100503
1.64824120603015 1.62989887071876
1.62989887071876 1.64824120603015
1.60804020100503 1.67043424692165
1.59057487057377 1.68844221105528
1.5678391959799 1.71223745389703
1.55240746770058 1.7286432160804
1.52763819095477 1.75536675452699
1.51534343473916 1.76884422110553
1.48743718592965 1.79988236070484
1.47933097819607 1.80904522613065
1.44723618090452 1.84584658373828
1.44431962710028 1.84924623115578
1.4103144447191 1.8894472361809
1.4070351758794 1.89337831249488
1.37728028300713 1.92964824120603
1.36683417085427 1.94255754198729
1.34512188555956 1.96984924623116
1.32663316582915 1.99340575917072
1.31379326069255 2.01005025125628
1.28643216080402 2.04599560834638
1.28324928345081 2.05025125628141
1.25357590067797 2.09045226130653
1.24623115577889 2.10053308840899
1.22467532069106 2.13065326633166
1.20603015075377 2.15704306467945
1.19644835318955 2.17085427135678
1.16890949399446 2.21105527638191
1.16582914572864 2.21560859641008
1.14215680889166 2.25125628140704
1.12562814070352 2.27645614636577
1.11597320086173 2.29145728643216
1.09041338865357 2.33165829145729
1.08542713567839 2.33959598096337
1.06554713123228 2.37185929648241
1.04522613065327 2.40523386563986
1.04115058174528 2.41206030150754
1.01743073077821 2.45226130653266
1.00502512562814 2.47353291676942
0.994204664175497 2.49246231155779
0.971487886634675 2.53266331658291
0.964824120603015 2.54459089472713
0.949348104626414 2.57286432160804
0.927589507125478 2.61306532663317
0.924623115577889 2.61860733072723
0.906455193541017 2.65326633165829
0.885612830695266 2.69346733668342
0.884422110552764 2.69578914741068
0.865406178521331 2.73366834170854
0.84544080036647 2.77386934673367
0.844221105527638 2.77635154800443
0.826086668880095 2.81407035175879
0.806961494775708 2.85427135678392
0.804020100502513 2.86051897781148
0.788387092272954 2.89447236180905
0.770067608026716 2.93467336683417
0.763819095477387 2.94852617008897
0.752202196165802 2.9748743718593
0.734655971574285 3.01507537688442
0.723618090452261 3.04061928999459
0.71743058777056 3.05527638190955
0.700627112159825 3.09547738693467
0.683987775686074 3.1356783919598
0.683417085427136 3.13707066059837
0.667884840480507 3.17587939698492
0.651949527102279 3.21608040201005
0.64321608040201 3.23832390271602
0.636335865811589 3.25628140703518
0.621078102679588 3.2964824120603
0.605962439521847 3.33668341708543
0.603015075376884 3.34459511128085
0.591284212224516 3.37688442211055
0.57681252752673 3.41708542713568
0.562814070351759 3.45632738769715
0.562480647925314 3.4572864321608
0.548629813996199 3.49748743718593
0.534902237175486 3.53768844221106
0.522613065326633 3.57399735884366
0.521330074647224 3.57788944723618
0.508194052832066 3.61809045226131
0.495171887459012 3.65829145728643
0.482412060301508 3.69802401494544
0.482265647373113 3.69849246231156
0.469807898283777 3.73869346733668
0.457455390148152 3.77889447236181
0.445206359735819 3.81909547738694
0.442211055276382 3.82900834093963
0.433310720387984 3.85929648241206
0.421594766611262 3.89949748743719
0.409974552035397 3.93969849246231
0.402010050251256 3.9674774456979
0.398549217407307 3.97989949748744
0.387439110639487 4.02010050251256
0.376417619824155 4.06030150753769
0.365483342510652 4.10050251256281
0.361809045226131 4.11411834449555
0.3548436413002 4.14070351758794
0.344392891982266 4.18090452261307
0.334022922210515 4.22110552763819
0.323732492778911 4.26130653266332
0.321608040201005 4.26966966353423
0.313762756119771 4.30150753768844
0.303931517270692 4.34170854271357
0.294173990371442 4.38190954773869
0.284489078298625 4.42211055276382
0.281407035175879 4.43499898110257
0.275077480667436 4.46231155778894
0.265829411732511 4.50251256281407
0.256648663277364 4.5427135678392
0.247534262274133 4.58291457286432
0.241206030150754 4.61102830178235
0.238571989447449 4.62311557788945
0.229873856642527 4.66331658291457
0.22123724960663 4.7035175879397
0.21266130405132 4.74371859296482
0.204145173772956 4.78391959798995
0.201005025125628 4.79884628449348
0.195863107419901 4.82412060301508
0.187740698997405 4.8643216080402
0.179673781415718 4.90452261306533
0.171661601609747 4.94472361809045
0.163703421740889 4.98492462311558
0.160804020100502 4.99966975795512
0.155968952335108 5.0251256281407
0.14838398377943 5.06532663316583
0.140849122730991 5.10552763819095
0.133363711495941 5.14572864321608
0.125927105245039 5.18592964824121
0.120603015075377 5.21489841053566
0.118611439209674 5.22613065326633
0.111529322250086 5.26633165829146
0.104492494917263 5.30653266331658
0.0975003816421893 5.34673366834171
0.0905524177586462 5.38693467336683
0.0836480492295654 5.42713567839196
0.0804020100502513 5.44615448196232
0.0769188272568742 5.46733668341709
0.0703491735278707 5.50753768844221
0.0638199798166479 5.54773869346734
0.0573307508161016 5.58793969849246
0.0508810002590652 5.62814070351759
0.0444702506996543 5.66834170854271
0.0402010050251256 5.69527549878915
0.0381777863120355 5.70854271356784
0.0320838565141997 5.74874371859296
0.0260261195343624 5.78894472361809
0.0200041479997086 5.82914572864322
0.0140175220627836 5.86934673366834
0.00806582922584438 5.90954773869347
0.00214866417030472 5.94974874371859
0 5.96443137786976
0 5.94974874371859
0 5.90954773869347
0 5.86934673366834
0 5.82914572864322
0 5.78894472361809
0 5.74874371859296
0 5.70854271356784
0 5.66834170854271
0 5.62814070351759
0 5.58793969849246
0 5.54773869346734
0 5.50753768844221
0 5.46733668341709
0 5.42713567839196
0 5.38693467336683
0 5.34673366834171
0 5.30653266331658
0 5.26633165829146
0 5.22613065326633
0 5.18592964824121
0 5.14572864321608
0 5.10552763819095
0 5.06532663316583
0 5.0251256281407
0 4.98492462311558
0 4.94472361809045
0 4.90452261306533
0 4.8643216080402
0 4.82412060301508
0 4.78391959798995
0 4.74371859296482
0 4.7035175879397
0 4.66331658291457
0 4.62311557788945
0 4.58291457286432
0 4.5427135678392
0 4.50251256281407
0 4.46231155778894
0 4.42211055276382
0 4.38190954773869
0 4.34170854271357
0 4.30150753768844
0 4.26130653266332
0 4.22110552763819
0 4.18090452261307
0 4.14070351758794
0 4.10050251256281
0 4.06030150753769
0 4.02010050251256
0 3.97989949748744
0 3.93969849246231
0 3.89949748743719
0 3.85929648241206
0 3.81909547738693
0 3.77889447236181
0 3.73869346733668
0 3.69849246231156
0 3.65829145728643
0 3.61809045226131
0 3.57788944723618
0 3.53768844221106
0 3.49748743718593
0 3.4572864321608
0 3.41708542713568
0 3.37688442211055
0 3.33668341708543
0 3.2964824120603
0 3.25628140703518
0 3.21608040201005
0 3.17587939698492
0 3.1356783919598
0 3.09547738693467
0 3.05527638190955
0 3.01507537688442
0 2.9748743718593
0 2.93467336683417
0 2.89447236180905
0 2.85427135678392
0 2.81407035175879
0 2.77386934673367
0 2.73366834170854
0 2.69346733668342
0 2.65326633165829
0 2.61306532663317
0 2.57286432160804
0 2.53266331658291
0 2.49246231155779
0 2.45226130653266
0 2.41206030150754
0 2.37185929648241
0 2.33165829145729
0 2.29145728643216
0 2.25125628140704
0 2.24902273234951
0.011985218300204 2.21105527638191
0.0248353846871843 2.17085427135678
0.0378495129607744 2.13065326633166
0.0402010050251256 2.12348212470146
0.0514587808197157 2.09045226130653
0.0653401506947898 2.05025125628141
0.0794056900483642 2.01005025125628
0.0804020100502513 2.00724042898336
0.0941631557652638 1.96984924623116
0.109160050574733 1.92964824120603
0.120603015075377 1.8993920405732
0.124501586469528 1.8894472361809
0.140482029219402 1.84924623115578
0.156689555120692 1.80904522613065
0.160804020100503 1.79898476395631
0.173565220295529 1.76884422110553
0.190834858560933 1.7286432160804
0.201005025125628 1.70531492407286
0.208611285200532 1.68844221105528
0.227007041508381 1.64824120603015
0.241206030150754 1.61767907810995
0.245831652522088 1.60804020100503
0.265423498920143 1.5678391959799
0.281407035175879 1.53555166273414
0.285449379850126 1.52763819095477
0.306314020000249 1.48743718592965
0.321608040201005 1.45844183882577
0.327701223509905 1.44723618090452
0.349922984703828 1.4070351758794
0.361809045226131 1.38588848030173
0.372839970273333 1.36683417085427
0.396511848281894 1.32663316582915
0.402010050251256 1.31745575196463
0.421137095690198 1.28643216080402
0.442211055276382 1.25284650873557
0.446479341167035 1.24623115577889
0.472885827747097 1.20603015075377
0.482412060301508 1.19178941063817
0.500255450878446 1.16582914572864
0.522613065326633 1.13389940768096
0.528559691884424 1.12562814070352
0.558014071473774 1.08542713567839
0.562814070351759 1.07900091778195
0.588699281982211 1.04522613065327
0.603015075376884 1.02691062146613
0.620555735205741 1.00502512562814
0.64321608040201 0.977313088544851
0.653681367632691 0.964824120603015
0.683417085427136 0.930057132097879
0.68817706399659 0.924623115577889
0.723618090452261 0.884999889386375
0.72414708205869 0.884422110552764
0.761747274456471 0.844221105527638
0.763819095477387 0.84205374557727
0.801014464873651 0.804020100502513
0.804020100502513 0.801014464873651
0.84205374557727 0.763819095477387
0.844221105527638 0.761747274456471
0.884422110552764 0.72414708205869
0.884999889386375 0.723618090452261
0.924623115577889 0.68817706399659
0.930057132097879 0.683417085427136
0.964824120603015 0.653681367632691
0.977313088544851 0.64321608040201
1.00502512562814 0.620555735205741
1.02691062146613 0.603015075376884
1.04522613065327 0.588699281982211
1.07900091778195 0.562814070351759
1.08542713567839 0.558014071473774
1.12562814070352 0.528559691884424
1.13389940768096 0.522613065326633
1.16582914572864 0.500255450878446
1.19178941063817 0.482412060301508
1.20603015075377 0.472885827747097
1.24623115577889 0.446479341167035
1.25284650873557 0.442211055276382
1.28643216080402 0.421137095690198
1.31745575196463 0.402010050251256
1.32663316582915 0.396511848281894
1.36683417085427 0.372839970273333
1.38588848030173 0.361809045226131
1.4070351758794 0.349922984703828
1.44723618090452 0.327701223509905
1.45844183882577 0.321608040201005
1.48743718592965 0.306314020000249
1.52763819095477 0.285449379850126
1.53555166273414 0.281407035175879
1.5678391959799 0.265423498920143
1.60804020100503 0.245831652522088
1.61767907810995 0.241206030150754
1.64824120603015 0.227007041508381
1.68844221105528 0.208611285200532
1.70531492407286 0.201005025125628
1.7286432160804 0.190834858560933
1.76884422110553 0.173565220295529
1.79898476395631 0.160804020100503
1.80904522613065 0.156689555120692
1.84924623115578 0.140482029219402
1.8894472361809 0.124501586469528
1.8993920405732 0.120603015075377
1.92964824120603 0.109160050574733
1.96984924623116 0.0941631557652638
2.00724042898336 0.0804020100502513
2.01005025125628 0.0794056900483642
2.05025125628141 0.0653401506947898
2.09045226130653 0.0514587808197157
2.12348212470146 0.0402010050251256
2.13065326633166 0.0378495129607744
};
\addplot [draw=none, fill=lightslategray146, forget plot]
table{%
x  y
5.70854271356784 0.0381777863120355
5.74874371859296 0.0320838565141997
5.78894472361809 0.0260261195343624
5.82914572864322 0.0200041479997086
5.86934673366834 0.0140175220627836
5.90954773869347 0.00806582922584438
5.94974874371859 0.00214866417030472
5.96443137786976 0
5.98994974874372 0
6.03015075376884 0
6.07035175879397 0
6.1105527638191 0
6.15075376884422 0
6.19095477386935 0
6.23115577889447 0
6.2713567839196 0
6.31155778894472 0
6.35175879396985 0
6.39195979899498 0
6.4321608040201 0
6.47236180904523 0
6.51256281407035 0
6.55276381909548 0
6.5929648241206 0
6.63316582914573 0
6.67336683417085 0
6.71356783919598 0
6.75376884422111 0
6.79396984924623 0
6.83417085427136 0
6.87437185929648 0
6.91457286432161 0
6.95477386934673 0
6.99497487437186 0
7.03517587939699 0
7.07537688442211 0
7.11557788944724 0
7.15577889447236 0
7.19597989949749 0
7.23618090452261 0
7.27638190954774 0
7.31658291457286 0
7.35678391959799 0
7.39698492462312 0
7.43718592964824 0
7.47738693467337 0
7.51758793969849 0
7.55778894472362 0
7.59798994974874 0
7.63819095477387 0
7.678391959799 0
7.71859296482412 0
7.75879396984925 0
7.79899497487437 0
7.8391959798995 0
7.87939698492462 0
7.91959798994975 0
7.95979899497487 0
8 0
8 0.0402010050251256
8 0.0804020100502513
8 0.120603015075377
8 0.160804020100503
8 0.201005025125628
8 0.241206030150754
8 0.281407035175879
8 0.321608040201005
8 0.361809045226131
8 0.402010050251256
8 0.442211055276382
8 0.482412060301508
8 0.522613065326633
8 0.562814070351759
8 0.603015075376884
8 0.64321608040201
8 0.683417085427136
8 0.723618090452261
8 0.763819095477387
8 0.777880685715245
7.95979899497487 0.785866570795691
7.91959798994975 0.793888367790408
7.87939698492462 0.801946401145212
7.86909816683185 0.804020100502513
7.8391959798995 0.810176693317372
7.79899497487437 0.818491450824308
7.75879396984925 0.82684428405649
7.71859296482412 0.835235543338711
7.678391959799 0.843665583852983
7.67575504280253 0.844221105527638
7.63819095477387 0.852309185430553
7.59798994974874 0.86100540815829
7.55778894472362 0.869742386618835
7.51758793969849 0.878520504623442
7.49068771400871 0.884422110552764
7.47738693467337 0.887403078970401
7.43718592964824 0.896455749120025
7.39698492462312 0.905551656067191
7.35678391959799 0.914691214804534
7.31658291457286 0.923874846328247
7.3133231890146 0.924623115577889
7.27638190954774 0.933281985362574
7.23618090452261 0.942750801946046
7.19597989949749 0.952265949314956
7.15577889447236 0.961827883091325
7.14324382621744 0.964824120603015
7.11557788944724 0.971573776996069
7.07537688442211 0.981430317531483
7.03517587939699 0.99133604874113
6.99497487437186 1.00129146407687
6.97997358098196 1.00502512562814
6.95477386934673 1.01142409966089
6.91457286432161 1.02168407916865
6.87437185929648 1.03199630577374
6.83417085427136 1.04236131431878
6.82311644763837 1.04522613065327
6.79396984924623 1.05292960340616
6.75376884422111 1.06360971213577
6.71356783919598 1.07434533824914
6.67336683417085 1.08513706194497
6.67229190660558 1.08542713567839
6.63316582914573 1.0961910004928
6.5929648241206 1.10730898631794
6.55276381909548 1.11848599291498
6.52721160100802 1.12562814070352
6.51256281407035 1.12980083176247
6.47236180904523 1.14131348648731
6.4321608040201 1.15288824619078
6.39195979899498 1.16452578455893
6.38748185513208 1.16582914572864
6.35175879396985 1.17642160116228
6.31155778894472 1.18840719958725
6.2713567839196 1.20045888021199
6.2528750611581 1.20603015075377
6.23115577889447 1.21269779122471
6.19095477386935 1.22510797056581
6.15075376884422 1.23758772380553
6.12306679182853 1.24623115577889
6.1105527638191 1.25020838875432
6.07035175879397 1.26305759245686
6.03015075376884 1.27598006357572
5.99782033690214 1.28643216080402
5.98994974874372 1.28902177973696
5.94974874371859 1.30232520103316
5.90954773869347 1.31570579996939
5.87690774882016 1.32663316582915
5.86934673366834 1.3292085981727
5.82914572864322 1.34298223289106
5.78894472361809 1.35683718843305
5.76010912391787 1.36683417085427
5.74874371859296 1.37084193312879
5.70854271356784 1.38510263723652
5.66834170854271 1.39944905608333
5.64721193346961 1.4070351758794
5.62814070351759 1.41399755044
5.58793969849246 1.42876310283647
5.54773869346734 1.44361903408109
5.53801039886 1.44723618090452
5.50753768844221 1.45875413094198
5.46733668341709 1.47404330208919
5.43233734030932 1.48743718592965
5.42713567839196 1.48946024291324
5.38693467336683 1.5051935273389
5.34673366834171 1.52102615439213
5.33005089412955 1.52763819095477
5.30653266331658 1.53710883093875
5.26633165829146 1.55340104205667
5.23093336292354 1.5678391959799
5.22613065326633 1.5698290224269
5.18592964824121 1.58659272579064
5.14572864321608 1.6034657287257
5.13490073286686 1.60804020100503
5.10552763819095 1.62064223883327
5.06532663316583 1.63800375174034
5.04177815847112 1.64824120603015
5.0251256281407 1.65559146283173
4.98492462311558 1.6734545671076
4.95142066352737 1.68844221105528
4.94472361809045 1.69148320085032
4.90452261306533 1.70986151048189
4.8643216080402 1.72836537742932
4.86372210709559 1.7286432160804
4.82412060301508 1.74726894438714
4.78391959798995 1.76630759866462
4.7786005010839 1.76884422110553
4.74371859296482 1.78572233992004
4.7035175879397 1.80531080628557
4.69590734583663 1.80904522613065
4.66331658291457 1.82526836254852
4.62311557788945 1.84542230797377
4.61554234911558 1.84924623115578
4.58291457286432 1.86595496245933
4.5427135678392 1.8866907332589
4.53740808116686 1.8894472361809
4.50251256281407 1.90783146994501
4.46231155778894 1.92916613162827
4.46140977781456 1.92964824120603
4.42211055276382 1.95094869636207
4.38749673362406 1.96984924623116
4.38190954773869 1.97294165633555
4.34170854271357 1.99535904123976
4.3155603884221 2.01005025125628
4.30150753768844 2.01805193680529
4.26130653266332 2.04111660617198
4.2455063119276 2.05025125628141
4.22110552763819 2.06454534956986
4.18090452261307 2.0882773161865
4.1772487300521 2.09045226130653
4.14070351758794 2.11247882997604
4.11078443308049 2.13065326633166
4.10050251256281 2.13697977253069
4.06030150753769 2.16191134494901
4.04599555965381 2.17085427135678
4.02010050251256 2.1872483201752
3.9827963967877 2.21105527638191
3.97989949748744 2.21292732890063
3.93969849246231 2.23911684693521
3.92121545432318 2.25125628140704
3.89949748743719 2.2656978515707
3.86107569859283 2.29145728643216
3.85929648241206 2.29266480002238
3.81909547738694 2.32017496546126
3.80245413159551 2.33165829145729
3.77889447236181 2.34811294718272
3.74517943692089 2.37185929648241
3.73869346733668 2.37648232104193
3.69849246231156 2.40538064360735
3.68927943114897 2.41206030150754
3.65829145728643 2.43479357154096
3.63468559667707 2.45226130653266
3.61809045226131 2.46468512938484
3.58130862349801 2.49246231155779
3.57788944723618 2.49507432614094
3.53768844221106 2.52605599974341
3.5291905831563 2.53266331658291
3.49748743718593 2.55759550006922
3.47824475860706 2.57286432160804
3.4572864321608 2.58968266924754
3.42840956413357 2.61306532663317
3.41708542713568 2.6223374936985
3.37965413970042 2.65326633165829
3.37688442211055 2.6555802258916
3.33668341708543 2.68947509310225
3.33199210836183 2.69346733668342
3.2964824120603 2.72401634595657
3.28536757023326 2.73366834170854
3.25628140703518 2.75919985316823
3.23972664336265 2.77386934673367
3.21608040201005 2.7950471393398
3.19504144905082 2.81407035175879
3.17587939698492 2.83158008064831
3.15128475616771 2.85427135678392
3.1356783919598 2.86882092471455
3.10842995041977 2.89447236180905
3.09547738693467 2.90679231114255
3.06645100498439 2.93467336683417
3.05527638190955 2.94551729278247
3.02532245242086 2.9748743718593
3.01507537688442 2.98501935777278
2.98501935777278 3.01507537688442
2.9748743718593 3.02532245242086
2.94551729278247 3.05527638190955
2.93467336683417 3.06645100498439
2.90679231114255 3.09547738693467
2.89447236180905 3.10842995041977
2.86882092471455 3.1356783919598
2.85427135678392 3.15128475616771
2.83158008064831 3.17587939698492
2.81407035175879 3.19504144905082
2.7950471393398 3.21608040201005
2.77386934673367 3.23972664336265
2.75919985316823 3.25628140703518
2.73366834170854 3.28536757023326
2.72401634595657 3.2964824120603
2.69346733668342 3.33199210836183
2.68947509310225 3.33668341708543
2.6555802258916 3.37688442211055
2.65326633165829 3.37965413970042
2.6223374936985 3.41708542713568
2.61306532663317 3.42840956413357
2.58968266924754 3.4572864321608
2.57286432160804 3.47824475860706
2.55759550006922 3.49748743718593
2.53266331658291 3.5291905831563
2.52605599974341 3.53768844221106
2.49507432614094 3.57788944723618
2.49246231155779 3.58130862349801
2.46468512938484 3.61809045226131
2.45226130653266 3.63468559667707
2.43479357154096 3.65829145728643
2.41206030150754 3.68927943114897
2.40538064360735 3.69849246231156
2.37648232104193 3.73869346733668
2.37185929648241 3.74517943692089
2.34811294718272 3.77889447236181
2.33165829145729 3.80245413159551
2.32017496546126 3.81909547738694
2.29266480002238 3.85929648241206
2.29145728643216 3.86107569859283
2.2656978515707 3.89949748743719
2.25125628140704 3.92121545432318
2.23911684693521 3.93969849246231
2.21292732890063 3.97989949748744
2.21105527638191 3.9827963967877
2.1872483201752 4.02010050251256
2.17085427135678 4.04599555965381
2.16191134494901 4.06030150753769
2.13697977253069 4.10050251256281
2.13065326633166 4.11078443308049
2.11247882997604 4.14070351758794
2.09045226130653 4.1772487300521
2.0882773161865 4.18090452261307
2.06454534956986 4.22110552763819
2.05025125628141 4.2455063119276
2.04111660617198 4.26130653266332
2.01805193680529 4.30150753768844
2.01005025125628 4.3155603884221
1.99535904123976 4.34170854271357
1.97294165633555 4.38190954773869
1.96984924623116 4.38749673362406
1.95094869636207 4.42211055276382
1.92964824120603 4.46140977781456
1.92916613162827 4.46231155778894
1.90783146994501 4.50251256281407
1.8894472361809 4.53740808116686
1.8866907332589 4.5427135678392
1.86595496245933 4.58291457286432
1.84924623115578 4.61554234911558
1.84542230797377 4.62311557788945
1.82526836254852 4.66331658291457
1.80904522613065 4.69590734583663
1.80531080628557 4.7035175879397
1.78572233992004 4.74371859296482
1.76884422110553 4.7786005010839
1.76630759866462 4.78391959798995
1.74726894438714 4.82412060301508
1.7286432160804 4.86372210709559
1.72836537742932 4.8643216080402
1.70986151048189 4.90452261306533
1.69148320085032 4.94472361809045
1.68844221105528 4.95142066352737
1.6734545671076 4.98492462311558
1.65559146283173 5.0251256281407
1.64824120603015 5.04177815847112
1.63800375174034 5.06532663316583
1.62064223883327 5.10552763819095
1.60804020100503 5.13490073286686
1.6034657287257 5.14572864321608
1.58659272579064 5.18592964824121
1.5698290224269 5.22613065326633
1.5678391959799 5.23093336292354
1.55340104205667 5.26633165829146
1.53710883093875 5.30653266331658
1.52763819095477 5.33005089412955
1.52102615439213 5.34673366834171
1.5051935273389 5.38693467336683
1.48946024291324 5.42713567839196
1.48743718592965 5.43233734030932
1.47404330208919 5.46733668341709
1.45875413094198 5.50753768844221
1.44723618090452 5.53801039886
1.44361903408109 5.54773869346734
1.42876310283647 5.58793969849246
1.41399755044 5.62814070351759
1.4070351758794 5.64721193346961
1.39944905608333 5.66834170854271
1.38510263723652 5.70854271356784
1.37084193312879 5.74874371859296
1.36683417085427 5.76010912391787
1.35683718843305 5.78894472361809
1.34298223289106 5.82914572864322
1.3292085981727 5.86934673366834
1.32663316582915 5.87690774882016
1.31570579996939 5.90954773869347
1.30232520103316 5.94974874371859
1.28902177973696 5.98994974874372
1.28643216080402 5.99782033690214
1.27598006357572 6.03015075376884
1.26305759245686 6.07035175879397
1.25020838875432 6.1105527638191
1.24623115577889 6.12306679182853
1.23758772380553 6.15075376884422
1.22510797056581 6.19095477386935
1.21269779122471 6.23115577889447
1.20603015075377 6.2528750611581
1.20045888021199 6.2713567839196
1.18840719958725 6.31155778894472
1.17642160116228 6.35175879396985
1.16582914572864 6.38748185513208
1.16452578455893 6.39195979899498
1.15288824619078 6.4321608040201
1.14131348648731 6.47236180904523
1.12980083176247 6.51256281407035
1.12562814070352 6.52721160100802
1.11848599291498 6.55276381909548
1.10730898631794 6.5929648241206
1.0961910004928 6.63316582914573
1.08542713567839 6.67229190660558
1.08513706194497 6.67336683417085
1.07434533824914 6.71356783919598
1.06360971213577 6.75376884422111
1.05292960340616 6.79396984924623
1.04522613065327 6.82311644763837
1.04236131431878 6.83417085427136
1.03199630577374 6.87437185929648
1.02168407916865 6.91457286432161
1.01142409966089 6.95477386934673
1.00502512562814 6.97997358098196
1.00129146407687 6.99497487437186
0.99133604874113 7.03517587939699
0.981430317531483 7.07537688442211
0.971573776996069 7.11557788944724
0.964824120603015 7.14324382621744
0.961827883091325 7.15577889447236
0.952265949314956 7.19597989949749
0.942750801946046 7.23618090452261
0.933281985362574 7.27638190954774
0.924623115577889 7.3133231890146
0.923874846328247 7.31658291457286
0.914691214804534 7.35678391959799
0.905551656067191 7.39698492462312
0.896455749120025 7.43718592964824
0.887403078970401 7.47738693467337
0.884422110552764 7.49068771400871
0.878520504623442 7.51758793969849
0.869742386618835 7.55778894472362
0.86100540815829 7.59798994974874
0.852309185430553 7.63819095477387
0.844221105527638 7.67575504280253
0.843665583852983 7.678391959799
0.835235543338711 7.71859296482412
0.82684428405649 7.75879396984925
0.818491450824308 7.79899497487437
0.810176693317372 7.8391959798995
0.804020100502513 7.86909816683185
0.801946401145212 7.87939698492462
0.793888367790408 7.91959798994975
0.785866570795691 7.95979899497487
0.777880685715245 8
0.763819095477387 8
0.723618090452261 8
0.683417085427136 8
0.64321608040201 8
0.603015075376884 8
0.562814070351759 8
0.522613065326633 8
0.482412060301508 8
0.442211055276382 8
0.402010050251256 8
0.361809045226131 8
0.321608040201005 8
0.281407035175879 8
0.241206030150754 8
0.201005025125628 8
0.160804020100503 8
0.120603015075377 8
0.0804020100502513 8
0.0402010050251256 8
0 8
0 7.95979899497487
0 7.91959798994975
0 7.87939698492462
0 7.8391959798995
0 7.79899497487437
0 7.75879396984925
0 7.71859296482412
0 7.678391959799
0 7.63819095477387
0 7.59798994974874
0 7.55778894472362
0 7.51758793969849
0 7.47738693467337
0 7.43718592964824
0 7.39698492462312
0 7.35678391959799
0 7.31658291457286
0 7.27638190954774
0 7.23618090452261
0 7.19597989949749
0 7.15577889447236
0 7.11557788944724
0 7.07537688442211
0 7.03517587939699
0 6.99497487437186
0 6.95477386934673
0 6.91457286432161
0 6.87437185929648
0 6.83417085427136
0 6.79396984924623
0 6.75376884422111
0 6.71356783919598
0 6.67336683417085
0 6.63316582914573
0 6.5929648241206
0 6.55276381909548
0 6.51256281407035
0 6.47236180904523
0 6.4321608040201
0 6.39195979899498
0 6.35175879396985
0 6.31155778894472
0 6.2713567839196
0 6.23115577889447
0 6.19095477386935
0 6.15075376884422
0 6.1105527638191
0 6.07035175879397
0 6.03015075376884
0 5.98994974874372
0 5.96443137786976
0.00214866417030472 5.94974874371859
0.00806582922584438 5.90954773869347
0.0140175220627836 5.86934673366834
0.0200041479997086 5.82914572864322
0.0260261195343624 5.78894472361809
0.0320838565141997 5.74874371859296
0.0381777863120355 5.70854271356784
0.0402010050251256 5.69527549878915
0.0444702506996543 5.66834170854271
0.0508810002590652 5.62814070351759
0.0573307508161016 5.58793969849246
0.0638199798166479 5.54773869346734
0.0703491735278707 5.50753768844221
0.0769188272568742 5.46733668341709
0.0804020100502513 5.44615448196232
0.0836480492295654 5.42713567839196
0.0905524177586462 5.38693467336683
0.0975003816421893 5.34673366834171
0.104492494917263 5.30653266331658
0.111529322250086 5.26633165829146
0.118611439209674 5.22613065326633
0.120603015075377 5.21489841053566
0.125927105245039 5.18592964824121
0.133363711495941 5.14572864321608
0.140849122730991 5.10552763819095
0.14838398377943 5.06532663316583
0.155968952335108 5.0251256281407
0.160804020100503 4.99966975795512
0.163703421740889 4.98492462311558
0.171661601609747 4.94472361809045
0.179673781415718 4.90452261306533
0.187740698997405 4.8643216080402
0.195863107419901 4.82412060301508
0.201005025125628 4.79884628449348
0.204145173772956 4.78391959798995
0.21266130405132 4.74371859296482
0.22123724960663 4.7035175879397
0.229873856642527 4.66331658291457
0.238571989447449 4.62311557788945
0.241206030150754 4.61102830178235
0.247534262274133 4.58291457286432
0.256648663277364 4.5427135678392
0.265829411732511 4.50251256281407
0.275077480667436 4.46231155778894
0.281407035175879 4.43499898110257
0.284489078298625 4.42211055276382
0.294173990371442 4.38190954773869
0.303931517270692 4.34170854271357
0.313762756119771 4.30150753768844
0.321608040201005 4.26966966353423
0.323732492778911 4.26130653266332
0.334022922210515 4.22110552763819
0.344392891982266 4.18090452261307
0.354843641300199 4.14070351758794
0.361809045226131 4.11411834449555
0.365483342510652 4.10050251256281
0.376417619824155 4.06030150753769
0.387439110639487 4.02010050251256
0.398549217407307 3.97989949748744
0.402010050251256 3.9674774456979
0.409974552035397 3.93969849246231
0.421594766611262 3.89949748743719
0.433310720387984 3.85929648241206
0.442211055276382 3.82900834093963
0.445206359735819 3.81909547738693
0.457455390148152 3.77889447236181
0.469807898283777 3.73869346733668
0.482265647373112 3.69849246231156
0.482412060301508 3.69802401494544
0.495171887459012 3.65829145728643
0.508194052832066 3.61809045226131
0.521330074647224 3.57788944723618
0.522613065326633 3.57399735884366
0.534902237175486 3.53768844221106
0.548629813996199 3.49748743718593
0.562480647925314 3.4572864321608
0.562814070351759 3.45632738769715
0.57681252752673 3.41708542713568
0.591284212224516 3.37688442211055
0.603015075376884 3.34459511128085
0.605962439521847 3.33668341708543
0.621078102679588 3.2964824120603
0.636335865811589 3.25628140703518
0.64321608040201 3.23832390271602
0.651949527102279 3.21608040201005
0.667884840480507 3.17587939698492
0.683417085427136 3.13707066059837
0.683987775686074 3.1356783919598
0.700627112159825 3.09547738693467
0.71743058777056 3.05527638190955
0.723618090452261 3.04061928999459
0.734655971574285 3.01507537688442
0.752202196165802 2.9748743718593
0.763819095477387 2.94852617008897
0.770067608026716 2.93467336683417
0.788387092272954 2.89447236180905
0.804020100502513 2.86051897781148
0.806961494775708 2.85427135678392
0.826086668880095 2.81407035175879
0.844221105527638 2.77635154800443
0.84544080036647 2.77386934673367
0.865406178521331 2.73366834170854
0.884422110552764 2.69578914741068
0.885612830695266 2.69346733668342
0.906455193541017 2.65326633165829
0.924623115577889 2.61860733072723
0.927589507125478 2.61306532663317
0.949348104626414 2.57286432160804
0.964824120603015 2.54459089472713
0.971487886634675 2.53266331658291
0.994204664175497 2.49246231155779
1.00502512562814 2.47353291676942
1.01743073077821 2.45226130653266
1.04115058174528 2.41206030150754
1.04522613065327 2.40523386563986
1.06554713123228 2.37185929648241
1.08542713567839 2.33959598096337
1.09041338865357 2.33165829145729
1.11597320086173 2.29145728643216
1.12562814070352 2.27645614636577
1.14215680889166 2.25125628140704
1.16582914572864 2.21560859641008
1.16890949399446 2.21105527638191
1.19644835318955 2.17085427135678
1.20603015075377 2.15704306467945
1.22467532069106 2.13065326633166
1.24623115577889 2.10053308840899
1.25357590067797 2.09045226130653
1.28324928345081 2.05025125628141
1.28643216080402 2.04599560834638
1.31379326069255 2.01005025125628
1.32663316582915 1.99340575917072
1.34512188555956 1.96984924623116
1.36683417085427 1.94255754198729
1.37728028300713 1.92964824120603
1.4070351758794 1.89337831249488
1.4103144447191 1.8894472361809
1.44431962710028 1.84924623115578
1.44723618090452 1.84584658373828
1.47933097819607 1.80904522613065
1.48743718592965 1.79988236070484
1.51534343473916 1.76884422110553
1.52763819095477 1.75536675452699
1.55240746770058 1.7286432160804
1.5678391959799 1.71223745389703
1.59057487057377 1.68844221105528
1.60804020100503 1.67043424692165
1.62989887071876 1.64824120603015
1.64824120603015 1.62989887071876
1.67043424692165 1.60804020100503
1.68844221105528 1.59057487057377
1.71223745389703 1.5678391959799
1.7286432160804 1.55240746770058
1.75536675452699 1.52763819095477
1.76884422110553 1.51534343473916
1.79988236070484 1.48743718592965
1.80904522613065 1.47933097819607
1.84584658373828 1.44723618090452
1.84924623115578 1.44431962710028
1.8894472361809 1.4103144447191
1.89337831249488 1.4070351758794
1.92964824120603 1.37728028300713
1.94255754198729 1.36683417085427
1.96984924623116 1.34512188555956
1.99340575917072 1.32663316582915
2.01005025125628 1.31379326069255
2.04599560834638 1.28643216080402
2.05025125628141 1.28324928345081
2.09045226130653 1.25357590067797
2.10053308840899 1.24623115577889
2.13065326633166 1.22467532069106
2.15704306467945 1.20603015075377
2.17085427135678 1.19644835318955
2.21105527638191 1.16890949399446
2.21560859641008 1.16582914572864
2.25125628140704 1.14215680889166
2.27645614636577 1.12562814070352
2.29145728643216 1.11597320086173
2.33165829145729 1.09041338865357
2.33959598096337 1.08542713567839
2.37185929648241 1.06554713123228
2.40523386563986 1.04522613065327
2.41206030150754 1.04115058174528
2.45226130653266 1.01743073077821
2.47353291676942 1.00502512562814
2.49246231155779 0.994204664175497
2.53266331658291 0.971487886634675
2.54459089472713 0.964824120603015
2.57286432160804 0.949348104626414
2.61306532663317 0.927589507125478
2.61860733072723 0.924623115577889
2.65326633165829 0.906455193541017
2.69346733668342 0.885612830695266
2.69578914741068 0.884422110552764
2.73366834170854 0.865406178521331
2.77386934673367 0.84544080036647
2.77635154800443 0.844221105527638
2.81407035175879 0.826086668880095
2.85427135678392 0.806961494775708
2.86051897781148 0.804020100502513
2.89447236180905 0.788387092272954
2.93467336683417 0.770067608026716
2.94852617008897 0.763819095477387
2.9748743718593 0.752202196165802
3.01507537688442 0.734655971574285
3.04061928999459 0.723618090452261
3.05527638190955 0.71743058777056
3.09547738693467 0.700627112159825
3.1356783919598 0.683987775686074
3.13707066059837 0.683417085427136
3.17587939698492 0.667884840480507
3.21608040201005 0.651949527102279
3.23832390271602 0.64321608040201
3.25628140703518 0.636335865811589
3.2964824120603 0.621078102679588
3.33668341708543 0.605962439521847
3.34459511128085 0.603015075376884
3.37688442211055 0.591284212224516
3.41708542713568 0.57681252752673
3.45632738769715 0.562814070351759
3.4572864321608 0.562480647925314
3.49748743718593 0.548629813996199
3.53768844221106 0.534902237175486
3.57399735884366 0.522613065326633
3.57788944723618 0.521330074647224
3.61809045226131 0.508194052832066
3.65829145728643 0.495171887459012
3.69802401494544 0.482412060301508
3.69849246231156 0.482265647373112
3.73869346733668 0.469807898283777
3.77889447236181 0.457455390148152
3.81909547738693 0.445206359735819
3.82900834093963 0.442211055276382
3.85929648241206 0.433310720387984
3.89949748743719 0.421594766611262
3.93969849246231 0.409974552035397
3.9674774456979 0.402010050251256
3.97989949748744 0.398549217407307
4.02010050251256 0.387439110639487
4.06030150753769 0.376417619824155
4.10050251256281 0.365483342510652
4.11411834449555 0.361809045226131
4.14070351758794 0.354843641300199
4.18090452261307 0.344392891982266
4.22110552763819 0.334022922210515
4.26130653266332 0.323732492778911
4.26966966353423 0.321608040201005
4.30150753768844 0.313762756119771
4.34170854271357 0.303931517270692
4.38190954773869 0.294173990371442
4.42211055276382 0.284489078298625
4.43499898110257 0.281407035175879
4.46231155778894 0.275077480667436
4.50251256281407 0.265829411732511
4.5427135678392 0.256648663277364
4.58291457286432 0.247534262274133
4.61102830178235 0.241206030150754
4.62311557788945 0.238571989447449
4.66331658291457 0.229873856642527
4.7035175879397 0.22123724960663
4.74371859296482 0.21266130405132
4.78391959798995 0.204145173772956
4.79884628449348 0.201005025125628
4.82412060301508 0.195863107419901
4.8643216080402 0.187740698997405
4.90452261306533 0.179673781415718
4.94472361809045 0.171661601609747
4.98492462311558 0.163703421740889
4.99966975795512 0.160804020100503
5.0251256281407 0.155968952335108
5.06532663316583 0.14838398377943
5.10552763819095 0.140849122730991
5.14572864321608 0.133363711495941
5.18592964824121 0.125927105245039
5.21489841053566 0.120603015075377
5.22613065326633 0.118611439209674
5.26633165829146 0.111529322250086
5.30653266331658 0.104492494917263
5.34673366834171 0.0975003816421893
5.38693467336683 0.0905524177586462
5.42713567839196 0.0836480492295654
5.44615448196232 0.0804020100502513
5.46733668341709 0.0769188272568742
5.50753768844221 0.0703491735278707
5.54773869346734 0.0638199798166479
5.58793969849246 0.0573307508161016
5.62814070351759 0.0508810002590652
5.66834170854271 0.0444702506996543
5.69527549878915 0.0402010050251256
5.70854271356784 0.0381777863120355
};
\addplot [draw=none, fill=dimgray107, forget plot]
table{%
x  y
7.87939698492462 0.801946401145212
7.91959798994975 0.793888367790408
7.95979899497488 0.785866570795691
8 0.777880685715245
8 0.804020100502513
8 0.844221105527638
8 0.884422110552764
8 0.924623115577889
8 0.964824120603015
8 1.00502512562814
8 1.04522613065327
8 1.08542713567839
8 1.12562814070352
8 1.16582914572864
8 1.20603015075377
8 1.24623115577889
8 1.28643216080402
8 1.32663316582915
8 1.36683417085427
8 1.4070351758794
8 1.44723618090452
8 1.48743718592965
8 1.52763819095477
8 1.5678391959799
8 1.60804020100503
8 1.64824120603015
8 1.68844221105528
8 1.7286432160804
8 1.76884422110553
8 1.78970468628885
7.95979899497487 1.8021899737708
7.93782478855507 1.80904522613065
7.91959798994975 1.81481337241591
7.87939698492462 1.82759305817722
7.8391959798995 1.84043073477016
7.81171564296628 1.84924623115578
7.79899497487437 1.85338491790268
7.75879396984925 1.86652426448881
7.71859296482412 1.87972405681537
7.68911648698213 1.8894472361809
7.678391959799 1.89303441902521
7.63819095477387 1.90654344596517
7.59798994974874 1.92011548900224
7.56988522244009 1.92964824120603
7.55778894472362 1.93380783002307
7.51758793969849 1.94769698145838
7.47738693467337 1.96165184171983
7.45388366489005 1.96984924623116
7.43718592964824 1.97575240814578
7.39698492462312 1.99003257716652
7.35678391959799 2.00438127755475
7.34097727954399 2.01005025125628
7.31658291457286 2.018916806301
7.27638190954774 2.03359936105063
7.23618090452261 2.04835340752332
7.23103493098419 2.05025125628141
7.19597989949749 2.06335117125151
7.15577889447236 2.07844798295716
7.123970114177 2.09045226130653
7.11557788944724 2.09366086252269
7.07537688442211 2.10910724791648
7.03517587939699 2.1246307210176
7.01965718254864 2.13065326633166
6.99497487437186 2.1403558554962
6.95477386934673 2.15623849038505
6.91796592375974 2.17085427135678
6.91457286432161 2.17221878614694
6.87437185929648 2.18846789862612
6.83417085427136 2.20480018030938
6.81885308798229 2.21105527638191
6.79396984924623 2.22134450557954
6.75376884422111 2.23805360085273
6.72216831275681 2.25125628140704
6.71356783919598 2.25489426089701
6.67336683417085 2.2719880456571
6.63316582914573 2.28917162089999
6.62784659901787 2.29145728643216
6.5929648241206 2.3066301318234
6.55276381909548 2.32420956060457
6.53582033173233 2.33165829145729
6.51256281407035 2.34200693397322
6.47236180904523 2.35999071212867
6.44597308502772 2.37185929648241
6.4321608040201 2.37814601472524
6.39195979899498 2.39654291457026
6.35823503352443 2.41206030150754
6.35175879396985 2.41507545624927
6.31155778894472 2.43389453870642
6.2725381442868 2.45226130653266
6.2713567839196 2.45282389299954
6.23115577889447 2.47207452039899
6.19095477386935 2.49143246892369
6.18882800396336 2.49246231155779
6.15075376884422 2.51111239533153
6.1105527638191 2.53091526369507
6.10702411869605 2.53266331658291
6.07035175879397 2.55103833519445
6.03015075376884 2.57129627125835
6.02705676850309 2.57286432160804
5.98994974874372 2.59188318544269
5.94974874371859 2.61260668826146
5.94886417429339 2.61306532663317
5.90954773869347 2.63367850475815
5.87240374355861 2.65326633165829
5.86934673366834 2.65489627933628
5.82914572864322 2.67645660635847
5.79761398761609 2.69346733668342
5.78894472361809 2.69819541206219
5.74874371859296 2.72025060130357
5.72443184252055 2.73366834170854
5.70854271356784 2.74253249495001
5.66834170854271 2.7650944439627
5.65280051449722 2.77386934673367
5.62814070351759 2.78794193919107
5.58793969849246 2.81102297981676
5.58266428132816 2.81407035175879
5.54773869346734 2.83445907601748
5.51400827780891 2.85427135678392
5.50753768844221 2.85811184593682
5.46733668341709 2.88212020842153
5.44678168518396 2.89447236180905
5.42713567839196 2.90640077519295
5.38693467336683 2.93096266572152
5.38089939222443 2.93467336683417
5.34673366834171 2.9558953735372
5.31637193486571 2.9748743718593
5.30653266331658 2.9810873831324
5.26633165829146 3.00663465588679
5.25313433939904 3.01507537688442
5.22613065326633 3.03252015199446
5.19113180130139 3.05527638190955
5.18592964824121 3.05869251686788
5.14572864321608 3.08526371996322
5.13037658857855 3.09547738693467
5.10552763819095 3.11217238414022
5.07077074162735 3.1356783919598
5.06532663316583 3.13939619457075
5.0251256281407 3.16703218328069
5.01234151286089 3.17587939698492
4.98492462311558 3.19503673030594
4.95500973109751 3.21608040201005
4.94472361809045 3.22338550816939
4.90452261306533 3.25212963278861
4.8987554182606 3.25628140703518
4.8643216080402 3.28130537856995
4.8435801857844 3.2964824120603
4.82412060301508 3.31085534988515
4.78939241445546 3.33668341708543
4.78391959798995 3.34079157048748
4.74371859296482 3.37117881142478
4.73622296440181 3.37688442211055
4.7035175879397 3.40200920060273
4.68403043377431 3.41708542713568
4.66331658291457 3.43325720561157
4.63275611645718 3.4572864321608
4.62311557788945 3.46493531772042
4.58291457286432 3.4970599890233
4.5823834996482 3.49748743718593
4.5427135678392 3.52970350634983
4.53295220669233 3.53768844221106
4.50251256281407 3.56281009818827
4.48437408127693 3.57788944723618
4.46231155778894 3.59639281189883
4.43663004155637 3.61809045226131
4.42211055276382 3.63046484302473
4.38970138749209 3.65829145728643
4.38190954773869 3.66503954254485
4.34356978639324 3.69849246231156
4.34170854271357 3.70013042428995
4.30150753768844 3.73577602854186
4.29824211498801 3.73869346733668
4.26130653266332 3.77197411179939
4.25368462811747 3.77889447236181
4.22110552763819 3.80872478065593
4.20986607167482 3.81909547738693
4.18090452261307 3.84604228918054
4.16676945937138 3.85929648241206
4.14070351758794 3.88394109223065
4.1243781056782 3.89949748743719
4.10050251256281 3.92243585411906
4.08267561428332 3.93969849246231
4.06030150753769 3.96154145753246
4.04164586694456 3.97989949748744
4.02010050251256 4.00127301271666
4.00127301271666 4.02010050251256
3.97989949748744 4.04164586694456
3.96154145753246 4.06030150753769
3.93969849246231 4.08267561428332
3.92243585411906 4.10050251256281
3.89949748743719 4.1243781056782
3.88394109223065 4.14070351758794
3.85929648241206 4.16676945937138
3.84604228918054 4.18090452261307
3.81909547738693 4.20986607167482
3.80872478065593 4.22110552763819
3.77889447236181 4.25368462811747
3.77197411179939 4.26130653266332
3.73869346733668 4.29824211498801
3.73577602854186 4.30150753768844
3.70013042428995 4.34170854271357
3.69849246231156 4.34356978639324
3.66503954254485 4.38190954773869
3.65829145728643 4.38970138749209
3.63046484302473 4.42211055276382
3.61809045226131 4.43663004155637
3.59639281189883 4.46231155778894
3.57788944723618 4.48437408127693
3.56281009818827 4.50251256281407
3.53768844221106 4.53295220669233
3.52970350634983 4.5427135678392
3.49748743718593 4.5823834996482
3.4970599890233 4.58291457286432
3.46493531772042 4.62311557788945
3.4572864321608 4.63275611645718
3.43325720561157 4.66331658291457
3.41708542713568 4.68403043377431
3.40200920060273 4.7035175879397
3.37688442211055 4.73622296440181
3.37117881142478 4.74371859296482
3.34079157048748 4.78391959798995
3.33668341708543 4.78939241445546
3.31085534988515 4.82412060301508
3.2964824120603 4.8435801857844
3.28130537856995 4.8643216080402
3.25628140703518 4.8987554182606
3.25212963278861 4.90452261306533
3.22338550816939 4.94472361809045
3.21608040201005 4.95500973109751
3.19503673030594 4.98492462311558
3.17587939698492 5.01234151286089
3.16703218328069 5.0251256281407
3.13939619457075 5.06532663316583
3.1356783919598 5.07077074162735
3.11217238414022 5.10552763819095
3.09547738693467 5.13037658857855
3.08526371996322 5.14572864321608
3.05869251686788 5.18592964824121
3.05527638190955 5.19113180130139
3.03252015199446 5.22613065326633
3.01507537688442 5.25313433939904
3.00663465588679 5.26633165829146
2.9810873831324 5.30653266331658
2.9748743718593 5.31637193486571
2.9558953735372 5.34673366834171
2.93467336683417 5.38089939222443
2.93096266572152 5.38693467336683
2.90640077519295 5.42713567839196
2.89447236180905 5.44678168518396
2.88212020842153 5.46733668341709
2.85811184593682 5.50753768844221
2.85427135678392 5.51400827780891
2.83445907601748 5.54773869346734
2.81407035175879 5.58266428132816
2.81102297981676 5.58793969849246
2.78794193919107 5.62814070351759
2.77386934673367 5.65280051449722
2.7650944439627 5.66834170854271
2.74253249495001 5.70854271356784
2.73366834170854 5.72443184252055
2.72025060130357 5.74874371859296
2.69819541206219 5.78894472361809
2.69346733668342 5.79761398761609
2.67645660635847 5.82914572864322
2.65489627933628 5.86934673366834
2.65326633165829 5.87240374355861
2.63367850475815 5.90954773869347
2.61306532663317 5.94886417429339
2.61260668826146 5.94974874371859
2.59188318544269 5.98994974874372
2.57286432160804 6.02705676850309
2.57129627125835 6.03015075376884
2.55103833519445 6.07035175879397
2.53266331658291 6.10702411869605
2.53091526369507 6.1105527638191
2.51111239533153 6.15075376884422
2.49246231155779 6.18882800396336
2.49143246892369 6.19095477386935
2.47207452039899 6.23115577889447
2.45282389299954 6.2713567839196
2.45226130653266 6.2725381442868
2.43389453870642 6.31155778894472
2.41507545624927 6.35175879396985
2.41206030150754 6.35823503352443
2.39654291457026 6.39195979899498
2.37814601472524 6.4321608040201
2.37185929648241 6.44597308502772
2.35999071212867 6.47236180904523
2.34200693397322 6.51256281407035
2.33165829145729 6.53582033173233
2.32420956060457 6.55276381909548
2.3066301318234 6.5929648241206
2.29145728643216 6.62784659901787
2.28917162089999 6.63316582914573
2.2719880456571 6.67336683417085
2.25489426089701 6.71356783919598
2.25125628140704 6.72216831275681
2.23805360085273 6.75376884422111
2.22134450557954 6.79396984924623
2.21105527638191 6.81885308798229
2.20480018030938 6.83417085427136
2.18846789862612 6.87437185929648
2.17221878614694 6.91457286432161
2.17085427135678 6.91796592375974
2.15623849038505 6.95477386934673
2.1403558554962 6.99497487437186
2.13065326633166 7.01965718254864
2.1246307210176 7.03517587939699
2.10910724791648 7.07537688442211
2.09366086252269 7.11557788944724
2.09045226130653 7.123970114177
2.07844798295716 7.15577889447236
2.06335117125151 7.19597989949749
2.05025125628141 7.23103493098419
2.04835340752332 7.23618090452261
2.03359936105063 7.27638190954774
2.018916806301 7.31658291457286
2.01005025125628 7.34097727954399
2.00438127755475 7.35678391959799
1.99003257716652 7.39698492462312
1.97575240814578 7.43718592964824
1.96984924623116 7.45388366489005
1.96165184171983 7.47738693467337
1.94769698145838 7.51758793969849
1.93380783002307 7.55778894472362
1.92964824120603 7.56988522244009
1.92011548900224 7.59798994974874
1.90654344596517 7.63819095477387
1.89303441902521 7.678391959799
1.8894472361809 7.68911648698213
1.87972405681537 7.71859296482412
1.86652426448881 7.75879396984925
1.85338491790268 7.79899497487437
1.84924623115578 7.81171564296628
1.84043073477016 7.8391959798995
1.82759305817722 7.87939698492462
1.81481337241591 7.91959798994975
1.80904522613065 7.93782478855507
1.8021899737708 7.95979899497487
1.78970468628885 8
1.76884422110553 8
1.7286432160804 8
1.68844221105528 8
1.64824120603015 8
1.60804020100503 8
1.5678391959799 8
1.52763819095477 8
1.48743718592965 8
1.44723618090452 8
1.4070351758794 8
1.36683417085427 8
1.32663316582915 8
1.28643216080402 8
1.24623115577889 8
1.20603015075377 8
1.16582914572864 8
1.12562814070352 8
1.08542713567839 8
1.04522613065327 8
1.00502512562814 8
0.964824120603015 8
0.924623115577889 8
0.884422110552764 8
0.844221105527638 8
0.804020100502513 8
0.777880685715245 8
0.785866570795691 7.95979899497488
0.793888367790408 7.91959798994975
0.801946401145212 7.87939698492462
0.804020100502513 7.86909816683185
0.810176693317372 7.8391959798995
0.818491450824308 7.79899497487437
0.82684428405649 7.75879396984925
0.835235543338711 7.71859296482412
0.843665583852983 7.678391959799
0.844221105527638 7.67575504280253
0.852309185430553 7.63819095477387
0.86100540815829 7.59798994974874
0.869742386618835 7.55778894472362
0.878520504623442 7.51758793969849
0.884422110552764 7.49068771400871
0.887403078970401 7.47738693467337
0.896455749120025 7.43718592964824
0.905551656067191 7.39698492462312
0.914691214804534 7.35678391959799
0.923874846328247 7.31658291457286
0.924623115577889 7.3133231890146
0.933281985362574 7.27638190954774
0.942750801946046 7.23618090452261
0.952265949314956 7.19597989949749
0.961827883091325 7.15577889447236
0.964824120603015 7.14324382621744
0.971573776996069 7.11557788944724
0.981430317531483 7.07537688442211
0.99133604874113 7.03517587939699
1.00129146407687 6.99497487437186
1.00502512562814 6.97997358098196
1.01142409966089 6.95477386934673
1.02168407916865 6.91457286432161
1.03199630577374 6.87437185929648
1.04236131431878 6.83417085427136
1.04522613065327 6.82311644763837
1.05292960340616 6.79396984924623
1.06360971213577 6.75376884422111
1.07434533824914 6.71356783919598
1.08513706194497 6.67336683417085
1.08542713567839 6.67229190660558
1.0961910004928 6.63316582914573
1.10730898631794 6.5929648241206
1.11848599291498 6.55276381909548
1.12562814070352 6.52721160100802
1.12980083176247 6.51256281407035
1.14131348648731 6.47236180904523
1.15288824619078 6.4321608040201
1.16452578455893 6.39195979899498
1.16582914572864 6.38748185513208
1.17642160116228 6.35175879396985
1.18840719958725 6.31155778894472
1.20045888021199 6.2713567839196
1.20603015075377 6.2528750611581
1.21269779122471 6.23115577889447
1.22510797056581 6.19095477386935
1.23758772380553 6.15075376884422
1.24623115577889 6.12306679182853
1.25020838875432 6.1105527638191
1.26305759245686 6.07035175879397
1.27598006357572 6.03015075376884
1.28643216080402 5.99782033690214
1.28902177973696 5.98994974874372
1.30232520103316 5.94974874371859
1.31570579996939 5.90954773869347
1.32663316582915 5.87690774882016
1.3292085981727 5.86934673366834
1.34298223289106 5.82914572864322
1.35683718843305 5.78894472361809
1.36683417085427 5.76010912391787
1.37084193312879 5.74874371859297
1.38510263723652 5.70854271356784
1.39944905608333 5.66834170854271
1.4070351758794 5.64721193346961
1.41399755044 5.62814070351759
1.42876310283647 5.58793969849246
1.44361903408109 5.54773869346734
1.44723618090452 5.53801039886
1.45875413094198 5.50753768844221
1.47404330208919 5.46733668341709
1.48743718592965 5.43233734030932
1.48946024291324 5.42713567839196
1.5051935273389 5.38693467336683
1.52102615439213 5.34673366834171
1.52763819095477 5.33005089412955
1.53710883093875 5.30653266331658
1.55340104205667 5.26633165829146
1.5678391959799 5.23093336292354
1.5698290224269 5.22613065326633
1.58659272579064 5.18592964824121
1.6034657287257 5.14572864321608
1.60804020100503 5.13490073286686
1.62064223883327 5.10552763819095
1.63800375174034 5.06532663316583
1.64824120603015 5.04177815847112
1.65559146283173 5.0251256281407
1.6734545671076 4.98492462311558
1.68844221105528 4.95142066352737
1.69148320085032 4.94472361809045
1.70986151048189 4.90452261306533
1.72836537742932 4.8643216080402
1.7286432160804 4.86372210709559
1.74726894438714 4.82412060301508
1.76630759866462 4.78391959798995
1.76884422110553 4.7786005010839
1.78572233992004 4.74371859296482
1.80531080628557 4.7035175879397
1.80904522613065 4.69590734583663
1.82526836254852 4.66331658291457
1.84542230797377 4.62311557788945
1.84924623115578 4.61554234911558
1.86595496245933 4.58291457286432
1.8866907332589 4.5427135678392
1.8894472361809 4.53740808116686
1.90783146994501 4.50251256281407
1.92916613162827 4.46231155778895
1.92964824120603 4.46140977781456
1.95094869636207 4.42211055276382
1.96984924623116 4.38749673362406
1.97294165633555 4.38190954773869
1.99535904123976 4.34170854271357
2.01005025125628 4.3155603884221
2.01805193680529 4.30150753768844
2.04111660617198 4.26130653266332
2.05025125628141 4.2455063119276
2.06454534956986 4.22110552763819
2.08827731618649 4.18090452261307
2.09045226130653 4.1772487300521
2.11247882997604 4.14070351758794
2.13065326633166 4.11078443308049
2.13697977253069 4.10050251256281
2.16191134494901 4.06030150753769
2.17085427135678 4.04599555965381
2.1872483201752 4.02010050251256
2.21105527638191 3.9827963967877
2.21292732890063 3.97989949748744
2.23911684693521 3.93969849246231
2.25125628140704 3.92121545432318
2.2656978515707 3.89949748743719
2.29145728643216 3.86107569859283
2.29266480002238 3.85929648241206
2.32017496546126 3.81909547738693
2.33165829145729 3.80245413159551
2.34811294718272 3.77889447236181
2.37185929648241 3.74517943692089
2.37648232104193 3.73869346733668
2.40538064360735 3.69849246231156
2.41206030150754 3.68927943114897
2.43479357154096 3.65829145728643
2.45226130653266 3.63468559667707
2.46468512938484 3.61809045226131
2.49246231155779 3.58130862349801
2.49507432614094 3.57788944723618
2.52605599974341 3.53768844221106
2.53266331658291 3.5291905831563
2.55759550006922 3.49748743718593
2.57286432160804 3.47824475860706
2.58968266924754 3.4572864321608
2.61306532663317 3.42840956413357
2.6223374936985 3.41708542713568
2.65326633165829 3.37965413970042
2.6555802258916 3.37688442211055
2.68947509310225 3.33668341708543
2.69346733668342 3.33199210836183
2.72401634595657 3.2964824120603
2.73366834170854 3.28536757023326
2.75919985316823 3.25628140703518
2.77386934673367 3.23972664336265
2.7950471393398 3.21608040201005
2.81407035175879 3.19504144905082
2.83158008064831 3.17587939698492
2.85427135678392 3.15128475616771
2.86882092471455 3.1356783919598
2.89447236180905 3.10842995041977
2.90679231114255 3.09547738693467
2.93467336683417 3.06645100498439
2.94551729278247 3.05527638190955
2.9748743718593 3.02532245242086
2.98501935777278 3.01507537688442
3.01507537688442 2.98501935777278
3.02532245242086 2.9748743718593
3.05527638190955 2.94551729278247
3.06645100498439 2.93467336683417
3.09547738693467 2.90679231114255
3.10842995041977 2.89447236180905
3.1356783919598 2.86882092471455
3.15128475616771 2.85427135678392
3.17587939698492 2.83158008064831
3.19504144905082 2.81407035175879
3.21608040201005 2.7950471393398
3.23972664336265 2.77386934673367
3.25628140703518 2.75919985316823
3.28536757023326 2.73366834170854
3.2964824120603 2.72401634595657
3.33199210836183 2.69346733668342
3.33668341708543 2.68947509310225
3.37688442211055 2.6555802258916
3.37965413970042 2.65326633165829
3.41708542713568 2.6223374936985
3.42840956413357 2.61306532663317
3.4572864321608 2.58968266924754
3.47824475860706 2.57286432160804
3.49748743718593 2.55759550006922
3.5291905831563 2.53266331658291
3.53768844221106 2.52605599974341
3.57788944723618 2.49507432614094
3.58130862349801 2.49246231155779
3.61809045226131 2.46468512938484
3.63468559667707 2.45226130653266
3.65829145728643 2.43479357154096
3.68927943114897 2.41206030150754
3.69849246231156 2.40538064360735
3.73869346733668 2.37648232104193
3.74517943692089 2.37185929648241
3.77889447236181 2.34811294718272
3.80245413159551 2.33165829145729
3.81909547738693 2.32017496546126
3.85929648241206 2.29266480002238
3.86107569859283 2.29145728643216
3.89949748743719 2.2656978515707
3.92121545432318 2.25125628140704
3.93969849246231 2.23911684693521
3.97989949748744 2.21292732890063
3.9827963967877 2.21105527638191
4.02010050251256 2.1872483201752
4.04599555965381 2.17085427135678
4.06030150753769 2.16191134494901
4.10050251256281 2.13697977253069
4.11078443308049 2.13065326633166
4.14070351758794 2.11247882997604
4.1772487300521 2.09045226130653
4.18090452261307 2.08827731618649
4.22110552763819 2.06454534956986
4.2455063119276 2.05025125628141
4.26130653266332 2.04111660617198
4.30150753768844 2.01805193680529
4.3155603884221 2.01005025125628
4.34170854271357 1.99535904123976
4.38190954773869 1.97294165633555
4.38749673362406 1.96984924623116
4.42211055276382 1.95094869636207
4.46140977781456 1.92964824120603
4.46231155778895 1.92916613162827
4.50251256281407 1.90783146994501
4.53740808116686 1.8894472361809
4.5427135678392 1.8866907332589
4.58291457286432 1.86595496245933
4.61554234911558 1.84924623115578
4.62311557788945 1.84542230797377
4.66331658291457 1.82526836254852
4.69590734583663 1.80904522613065
4.7035175879397 1.80531080628557
4.74371859296482 1.78572233992004
4.7786005010839 1.76884422110553
4.78391959798995 1.76630759866462
4.82412060301508 1.74726894438714
4.86372210709559 1.7286432160804
4.8643216080402 1.72836537742932
4.90452261306533 1.70986151048189
4.94472361809045 1.69148320085032
4.95142066352737 1.68844221105528
4.98492462311558 1.6734545671076
5.0251256281407 1.65559146283173
5.04177815847112 1.64824120603015
5.06532663316583 1.63800375174034
5.10552763819095 1.62064223883327
5.13490073286686 1.60804020100503
5.14572864321608 1.6034657287257
5.18592964824121 1.58659272579064
5.22613065326633 1.5698290224269
5.23093336292354 1.5678391959799
5.26633165829146 1.55340104205667
5.30653266331658 1.53710883093875
5.33005089412955 1.52763819095477
5.34673366834171 1.52102615439213
5.38693467336683 1.5051935273389
5.42713567839196 1.48946024291324
5.43233734030932 1.48743718592965
5.46733668341709 1.47404330208919
5.50753768844221 1.45875413094198
5.53801039886 1.44723618090452
5.54773869346734 1.44361903408109
5.58793969849246 1.42876310283647
5.62814070351759 1.41399755044
5.64721193346961 1.4070351758794
5.66834170854271 1.39944905608333
5.70854271356784 1.38510263723652
5.74874371859297 1.37084193312879
5.76010912391787 1.36683417085427
5.78894472361809 1.35683718843305
5.82914572864322 1.34298223289106
5.86934673366834 1.3292085981727
5.87690774882016 1.32663316582915
5.90954773869347 1.31570579996939
5.94974874371859 1.30232520103316
5.98994974874372 1.28902177973696
5.99782033690214 1.28643216080402
6.03015075376884 1.27598006357572
6.07035175879397 1.26305759245686
6.1105527638191 1.25020838875432
6.12306679182853 1.24623115577889
6.15075376884422 1.23758772380553
6.19095477386935 1.22510797056581
6.23115577889447 1.21269779122471
6.2528750611581 1.20603015075377
6.2713567839196 1.20045888021199
6.31155778894472 1.18840719958725
6.35175879396985 1.17642160116228
6.38748185513208 1.16582914572864
6.39195979899498 1.16452578455893
6.4321608040201 1.15288824619078
6.47236180904523 1.14131348648731
6.51256281407035 1.12980083176247
6.52721160100802 1.12562814070352
6.55276381909548 1.11848599291498
6.5929648241206 1.10730898631794
6.63316582914573 1.0961910004928
6.67229190660558 1.08542713567839
6.67336683417085 1.08513706194497
6.71356783919598 1.07434533824914
6.75376884422111 1.06360971213577
6.79396984924623 1.05292960340616
6.82311644763837 1.04522613065327
6.83417085427136 1.04236131431878
6.87437185929648 1.03199630577374
6.91457286432161 1.02168407916865
6.95477386934673 1.01142409966089
6.97997358098196 1.00502512562814
6.99497487437186 1.00129146407687
7.03517587939699 0.99133604874113
7.07537688442211 0.981430317531483
7.11557788944724 0.971573776996069
7.14324382621744 0.964824120603015
7.15577889447236 0.961827883091325
7.19597989949749 0.952265949314956
7.23618090452261 0.942750801946046
7.27638190954774 0.933281985362574
7.3133231890146 0.924623115577889
7.31658291457286 0.923874846328247
7.35678391959799 0.914691214804534
7.39698492462312 0.905551656067191
7.43718592964824 0.896455749120025
7.47738693467337 0.887403078970401
7.49068771400871 0.884422110552764
7.51758793969849 0.878520504623442
7.55778894472362 0.869742386618835
7.59798994974874 0.86100540815829
7.63819095477387 0.852309185430553
7.67575504280253 0.844221105527638
7.678391959799 0.843665583852983
7.71859296482412 0.835235543338711
7.75879396984925 0.82684428405649
7.79899497487437 0.818491450824308
7.8391959798995 0.810176693317372
7.86909816683185 0.804020100502513
7.87939698492462 0.801946401145212
};
\addplot [draw=none, fill=darkslategray82, forget plot]
table{%
x  y
7.95979899497487 1.8021899737708
8 1.78970468628885
8 1.80904522613065
8 1.84924623115578
8 1.8894472361809
8 1.92964824120603
8 1.96984924623116
8 2.01005025125628
8 2.05025125628141
8 2.09045226130653
8 2.13065326633166
8 2.17085427135678
8 2.21105527638191
8 2.25125628140704
8 2.29145728643216
8 2.33165829145729
8 2.37185929648241
8 2.41206030150754
8 2.45226130653266
8 2.49246231155779
8 2.53266331658291
8 2.57286432160804
8 2.61306532663317
8 2.65326633165829
8 2.69346733668342
8 2.73366834170854
8 2.77386934673367
8 2.81407035175879
8 2.85427135678392
8 2.89447236180905
8 2.93467336683417
8 2.9748743718593
8 3.01507537688442
8 3.05527638190955
8 3.0843006466663
7.97537242483311 3.09547738693467
7.95979899497487 3.10261480100336
7.91959798994975 3.12112206171635
7.88812128420765 3.1356783919598
7.87939698492462 3.13975233408979
7.8391959798995 3.158609979549
7.80254784028028 3.17587939698493
7.79899497487437 3.17756978163326
7.75879396984925 3.19678422987623
7.71860685506243 3.21608040201005
7.71859296482412 3.21608713542216
7.678391959799 3.23566498245818
7.63819095477387 3.25533373102509
7.63626299082636 3.25628140703518
7.59798994974874 3.27527276397567
7.55778894472362 3.29531427888329
7.55545678348166 3.2964824120603
7.51758793969849 3.31562847550407
7.47738693467337 3.33604981088217
7.47614553194945 3.33668341708543
7.43718592964824 3.3567534106299
7.39829363509485 3.37688442211055
7.39698492462312 3.37756807337182
7.35678391959799 3.39866927425447
7.32186671816296 3.41708542713568
7.31658291457286 3.4198977090504
7.27638190954774 3.4413982021308
7.24681850192722 3.4572864321608
7.23618090452261 3.46305518099753
7.19597989949749 3.48496278118333
7.17310929213567 3.49748743718593
7.15577889447236 3.50706331676542
7.11557788944724 3.5293860706624
7.1007000459069 3.53768844221106
7.07537688442211 3.55194542902656
7.03517587939699 3.57469162418929
7.02955234010855 3.57788944723618
6.99497487437186 3.59772533810178
6.9596529359936 3.61809045226131
6.95477386934673 3.62092810812694
6.91457286432161 3.64442739547213
6.89097532326315 3.65829145728643
6.87437185929648 3.66813089919694
6.83417085427136 3.69207650833951
6.82345458379801 3.69849246231156
6.79396984924623 3.71629700208129
6.75707159140471 3.73869346733668
6.7537688442211 3.74071524494009
6.71356783919598 3.76545222419799
6.69183588829541 3.77889447236181
6.67336683417085 3.79041497117164
6.63316582914573 3.81562299714989
6.62765711071734 3.81909547738693
6.5929648241206 3.84114733051413
6.56456309517351 3.85929648241206
6.55276381909548 3.86689904324044
6.51256281407035 3.89293976887137
6.50249320517922 3.89949748743719
6.47236180904523 3.91928188947331
6.44143441650891 3.93969849246231
6.4321608040201 3.94587045983379
6.39195979899498 3.97277098322167
6.38136449832157 3.97989949748744
6.35175879396985 3.99997965436613
6.32225487232165 4.02010050251256
6.31155778894472 4.02745426853579
6.2713567839196 4.05524303243416
6.26407921704425 4.06030150753769
6.23115577889447 4.08336838733185
6.2068357647288 4.10050251256281
6.19095477386935 4.11177964739129
6.15075376884422 4.1404865296637
6.15045160335801 4.14070351758794
6.1105527638191 4.16958019802479
6.09499418544725 4.18090452261307
6.07035175879397 4.19898025112262
6.04035964923459 4.22110552763819
6.03015075376884 4.22869487519192
5.98994974874372 4.25875190572096
5.98655255304154 4.26130653266332
5.94974874371859 4.28919458174173
5.93359308186099 4.30150753768844
5.90954773869347 4.31997306976468
5.88140855968074 4.34170854271357
5.86934673366834 4.35109581082608
5.82998478466328 4.38190954773869
5.82914572864322 4.38257131123704
5.78894472361809 4.41446504296376
5.77936470598292 4.42211055276382
5.74874371859296 4.44673005983583
5.72947902924123 4.46231155778894
5.70854271356784 4.47937017317234
5.6803093809375 4.50251256281407
5.66834170854271 4.51239419578155
5.63184254190527 4.5427135678392
5.62814070351759 4.54581102040677
5.58793969849246 4.57965319237406
5.58408908463155 4.58291457286432
5.54773869346734 4.61392500807123
5.53703146147139 4.62311557788945
5.50753768844221 4.64861324665508
5.4906347261586 4.66331658291457
5.46733668341709 4.6837271644761
5.44488651816294 4.7035175879397
5.42713567839196 4.71927611396328
5.39977467171842 4.74371859296482
5.38693467336683 4.75526954725765
5.35528720969407 4.78391959798995
5.34673366834171 4.79171701992182
5.31141233765121 4.82412060301507
5.30653266331658 4.82862819472965
5.268138438079 4.8643216080402
5.26633165829146 4.86601284554011
5.22613065326633 4.90388521584351
5.22545841938243 4.90452261306533
5.18592964824121 4.94225897365383
5.18336466129142 4.94472361809045
5.14572864321608 4.98113269927184
5.14183449319747 4.98492462311558
5.10552763819095 5.02051665380877
5.10085695328454 5.0251256281407
5.06532663316583 5.0604212293203
5.0604212293203 5.06532663316583
5.0251256281407 5.10085695328454
5.02051665380877 5.10552763819095
4.98492462311558 5.14183449319747
4.98113269927184 5.14572864321608
4.94472361809045 5.18336466129142
4.94225897365383 5.18592964824121
4.90452261306533 5.22545841938243
4.90388521584351 5.22613065326633
4.86601284554011 5.26633165829146
4.8643216080402 5.268138438079
4.82862819472965 5.30653266331658
4.82412060301507 5.31141233765121
4.79171701992182 5.34673366834171
4.78391959798995 5.35528720969407
4.75526954725765 5.38693467336683
4.74371859296482 5.39977467171842
4.71927611396328 5.42713567839196
4.7035175879397 5.44488651816294
4.6837271644761 5.46733668341709
4.66331658291457 5.4906347261586
4.64861324665508 5.50753768844221
4.62311557788945 5.53703146147139
4.61392500807123 5.54773869346734
4.58291457286432 5.58408908463155
4.57965319237406 5.58793969849246
4.54581102040677 5.62814070351759
4.5427135678392 5.63184254190527
4.51239419578155 5.66834170854271
4.50251256281407 5.6803093809375
4.47937017317234 5.70854271356784
4.46231155778894 5.72947902924123
4.44673005983583 5.74874371859296
4.42211055276382 5.77936470598292
4.41446504296376 5.78894472361809
4.38257131123704 5.82914572864322
4.38190954773869 5.82998478466328
4.35109581082608 5.86934673366834
4.34170854271357 5.88140855968074
4.31997306976468 5.90954773869347
4.30150753768844 5.93359308186099
4.28919458174173 5.94974874371859
4.26130653266332 5.98655255304154
4.25875190572096 5.98994974874372
4.22869487519192 6.03015075376884
4.22110552763819 6.04035964923459
4.19898025112262 6.07035175879397
4.18090452261307 6.09499418544725
4.16958019802479 6.1105527638191
4.14070351758794 6.15045160335801
4.1404865296637 6.15075376884422
4.11177964739129 6.19095477386935
4.10050251256281 6.2068357647288
4.08336838733185 6.23115577889447
4.06030150753769 6.26407921704425
4.05524303243416 6.2713567839196
4.02745426853579 6.31155778894472
4.02010050251256 6.32225487232165
3.99997965436613 6.35175879396985
3.97989949748744 6.38136449832157
3.97277098322167 6.39195979899498
3.94587045983379 6.4321608040201
3.93969849246231 6.44143441650891
3.91928188947331 6.47236180904523
3.89949748743719 6.50249320517922
3.89293976887137 6.51256281407035
3.86689904324044 6.55276381909548
3.85929648241206 6.56456309517351
3.84114733051413 6.5929648241206
3.81909547738693 6.62765711071734
3.81562299714989 6.63316582914573
3.79041497117164 6.67336683417085
3.77889447236181 6.69183588829541
3.76545222419799 6.71356783919598
3.74071524494009 6.7537688442211
3.73869346733668 6.75707159140471
3.71629700208129 6.79396984924623
3.69849246231156 6.82345458379801
3.69207650833951 6.83417085427136
3.66813089919694 6.87437185929648
3.65829145728643 6.89097532326315
3.64442739547213 6.91457286432161
3.62092810812694 6.95477386934673
3.61809045226131 6.9596529359936
3.59772533810178 6.99497487437186
3.57788944723618 7.02955234010855
3.57469162418929 7.03517587939699
3.55194542902656 7.07537688442211
3.53768844221106 7.1007000459069
3.5293860706624 7.11557788944724
3.50706331676542 7.15577889447236
3.49748743718593 7.17310929213567
3.48496278118333 7.19597989949749
3.46305518099753 7.23618090452261
3.4572864321608 7.24681850192722
3.4413982021308 7.27638190954774
3.4198977090504 7.31658291457286
3.41708542713568 7.32186671816296
3.39866927425447 7.35678391959799
3.37756807337182 7.39698492462312
3.37688442211055 7.39829363509485
3.3567534106299 7.43718592964824
3.33668341708543 7.47614553194945
3.33604981088217 7.47738693467337
3.31562847550407 7.51758793969849
3.2964824120603 7.55545678348166
3.29531427888329 7.55778894472362
3.27527276397567 7.59798994974874
3.25628140703518 7.63626299082636
3.25533373102509 7.63819095477387
3.23566498245818 7.678391959799
3.21608713542216 7.71859296482412
3.21608040201005 7.71860685506243
3.19678422987623 7.75879396984925
3.17756978163326 7.79899497487437
3.17587939698493 7.80254784028028
3.158609979549 7.8391959798995
3.13975233408979 7.87939698492462
3.1356783919598 7.88812128420765
3.12112206171635 7.91959798994975
3.10261480100336 7.95979899497487
3.09547738693467 7.97537242483311
3.0843006466663 8
3.05527638190955 8
3.01507537688442 8
2.9748743718593 8
2.93467336683417 8
2.89447236180905 8
2.85427135678392 8
2.81407035175879 8
2.77386934673367 8
2.73366834170854 8
2.69346733668342 8
2.65326633165829 8
2.61306532663317 8
2.57286432160804 8
2.53266331658291 8
2.49246231155779 8
2.45226130653266 8
2.41206030150754 8
2.37185929648241 8
2.33165829145729 8
2.29145728643216 8
2.25125628140704 8
2.21105527638191 8
2.17085427135678 8
2.13065326633166 8
2.09045226130653 8
2.05025125628141 8
2.01005025125628 8
1.96984924623116 8
1.92964824120603 8
1.8894472361809 8
1.84924623115578 8
1.80904522613065 8
1.78970468628885 8
1.8021899737708 7.95979899497487
1.80904522613065 7.93782478855507
1.81481337241591 7.91959798994975
1.82759305817722 7.87939698492462
1.84043073477016 7.8391959798995
1.84924623115578 7.81171564296628
1.85338491790267 7.79899497487437
1.86652426448881 7.75879396984925
1.87972405681537 7.71859296482412
1.8894472361809 7.68911648698213
1.89303441902521 7.678391959799
1.90654344596517 7.63819095477387
1.92011548900224 7.59798994974874
1.92964824120603 7.56988522244009
1.93380783002307 7.55778894472362
1.94769698145838 7.51758793969849
1.96165184171983 7.47738693467337
1.96984924623116 7.45388366489005
1.97575240814578 7.43718592964824
1.99003257716652 7.39698492462312
2.00438127755475 7.35678391959799
2.01005025125628 7.34097727954398
2.018916806301 7.31658291457286
2.03359936105063 7.27638190954774
2.04835340752332 7.23618090452261
2.05025125628141 7.23103493098419
2.06335117125151 7.19597989949749
2.07844798295716 7.15577889447236
2.09045226130653 7.123970114177
2.09366086252269 7.11557788944724
2.10910724791648 7.07537688442211
2.1246307210176 7.03517587939699
2.13065326633166 7.01965718254864
2.1403558554962 6.99497487437186
2.15623849038505 6.95477386934673
2.17085427135678 6.91796592375974
2.17221878614694 6.91457286432161
2.18846789862612 6.87437185929648
2.20480018030938 6.83417085427136
2.21105527638191 6.81885308798229
2.22134450557954 6.79396984924623
2.23805360085273 6.7537688442211
2.25125628140704 6.72216831275681
2.25489426089701 6.71356783919598
2.2719880456571 6.67336683417085
2.28917162089999 6.63316582914573
2.29145728643216 6.62784659901787
2.3066301318234 6.5929648241206
2.32420956060457 6.55276381909548
2.33165829145729 6.53582033173233
2.34200693397322 6.51256281407035
2.35999071212867 6.47236180904523
2.37185929648241 6.44597308502772
2.37814601472524 6.4321608040201
2.39654291457026 6.39195979899498
2.41206030150754 6.35823503352443
2.41507545624927 6.35175879396985
2.43389453870642 6.31155778894472
2.45226130653266 6.2725381442868
2.45282389299954 6.2713567839196
2.47207452039899 6.23115577889447
2.49143246892369 6.19095477386935
2.49246231155779 6.18882800396336
2.51111239533153 6.15075376884422
2.53091526369507 6.1105527638191
2.53266331658291 6.10702411869605
2.55103833519445 6.07035175879397
2.57129627125835 6.03015075376884
2.57286432160804 6.02705676850309
2.59188318544269 5.98994974874372
2.61260668826146 5.94974874371859
2.61306532663317 5.94886417429339
2.63367850475815 5.90954773869347
2.65326633165829 5.87240374355861
2.65489627933628 5.86934673366834
2.67645660635847 5.82914572864322
2.69346733668342 5.79761398761609
2.69819541206219 5.78894472361809
2.72025060130357 5.74874371859296
2.73366834170854 5.72443184252055
2.74253249495001 5.70854271356784
2.7650944439627 5.66834170854271
2.77386934673367 5.65280051449722
2.78794193919107 5.62814070351759
2.81102297981676 5.58793969849246
2.81407035175879 5.58266428132816
2.83445907601748 5.54773869346734
2.85427135678392 5.51400827780891
2.85811184593682 5.50753768844221
2.88212020842153 5.46733668341709
2.89447236180905 5.44678168518396
2.90640077519295 5.42713567839196
2.93096266572152 5.38693467336683
2.93467336683417 5.38089939222443
2.9558953735372 5.34673366834171
2.9748743718593 5.31637193486571
2.9810873831324 5.30653266331658
3.00663465588679 5.26633165829146
3.01507537688442 5.25313433939904
3.03252015199446 5.22613065326633
3.05527638190955 5.19113180130139
3.05869251686788 5.18592964824121
3.08526371996322 5.14572864321608
3.09547738693467 5.13037658857855
3.11217238414022 5.10552763819095
3.1356783919598 5.07077074162735
3.13939619457075 5.06532663316583
3.16703218328069 5.0251256281407
3.17587939698492 5.01234151286089
3.19503673030594 4.98492462311558
3.21608040201005 4.95500973109751
3.22338550816939 4.94472361809045
3.25212963278861 4.90452261306533
3.25628140703518 4.8987554182606
3.28130537856995 4.8643216080402
3.2964824120603 4.8435801857844
3.31085534988515 4.82412060301508
3.33668341708543 4.78939241445545
3.34079157048748 4.78391959798995
3.37117881142478 4.74371859296482
3.37688442211055 4.73622296440181
3.40200920060273 4.7035175879397
3.41708542713568 4.68403043377431
3.43325720561157 4.66331658291457
3.4572864321608 4.63275611645718
3.46493531772042 4.62311557788945
3.4970599890233 4.58291457286432
3.49748743718593 4.5823834996482
3.52970350634983 4.5427135678392
3.53768844221106 4.53295220669233
3.56281009818827 4.50251256281407
3.57788944723618 4.48437408127693
3.59639281189883 4.46231155778894
3.61809045226131 4.43663004155637
3.63046484302473 4.42211055276382
3.65829145728643 4.38970138749209
3.66503954254485 4.38190954773869
3.69849246231156 4.34356978639324
3.70013042428995 4.34170854271357
3.73577602854186 4.30150753768844
3.73869346733668 4.29824211498801
3.77197411179939 4.26130653266332
3.77889447236181 4.25368462811747
3.80872478065593 4.22110552763819
3.81909547738693 4.20986607167482
3.84604228918054 4.18090452261307
3.85929648241206 4.16676945937138
3.88394109223065 4.14070351758794
3.89949748743719 4.1243781056782
3.92243585411906 4.10050251256281
3.93969849246231 4.08267561428332
3.96154145753246 4.06030150753769
3.97989949748744 4.04164586694456
4.00127301271666 4.02010050251256
4.02010050251256 4.00127301271666
4.04164586694456 3.97989949748744
4.06030150753769 3.96154145753246
4.08267561428332 3.93969849246231
4.10050251256281 3.92243585411906
4.1243781056782 3.89949748743719
4.14070351758794 3.88394109223065
4.16676945937138 3.85929648241206
4.18090452261307 3.84604228918054
4.20986607167482 3.81909547738693
4.22110552763819 3.80872478065593
4.25368462811747 3.77889447236181
4.26130653266332 3.77197411179939
4.29824211498801 3.73869346733668
4.30150753768844 3.73577602854186
4.34170854271357 3.70013042428995
4.34356978639324 3.69849246231156
4.38190954773869 3.66503954254485
4.38970138749209 3.65829145728643
4.42211055276382 3.63046484302473
4.43663004155637 3.61809045226131
4.46231155778894 3.59639281189883
4.48437408127693 3.57788944723618
4.50251256281407 3.56281009818827
4.53295220669233 3.53768844221106
4.5427135678392 3.52970350634983
4.5823834996482 3.49748743718593
4.58291457286432 3.4970599890233
4.62311557788945 3.46493531772042
4.63275611645718 3.4572864321608
4.66331658291457 3.43325720561157
4.68403043377431 3.41708542713568
4.7035175879397 3.40200920060273
4.73622296440181 3.37688442211055
4.74371859296482 3.37117881142478
4.78391959798995 3.34079157048748
4.78939241445545 3.33668341708543
4.82412060301508 3.31085534988515
4.8435801857844 3.2964824120603
4.8643216080402 3.28130537856995
4.8987554182606 3.25628140703518
4.90452261306533 3.25212963278861
4.94472361809045 3.22338550816939
4.95500973109751 3.21608040201005
4.98492462311558 3.19503673030594
5.01234151286089 3.17587939698492
5.0251256281407 3.16703218328069
5.06532663316583 3.13939619457075
5.07077074162735 3.1356783919598
5.10552763819095 3.11217238414022
5.13037658857855 3.09547738693467
5.14572864321608 3.08526371996322
5.18592964824121 3.05869251686788
5.19113180130139 3.05527638190955
5.22613065326633 3.03252015199446
5.25313433939904 3.01507537688442
5.26633165829146 3.00663465588679
5.30653266331658 2.9810873831324
5.31637193486571 2.9748743718593
5.34673366834171 2.9558953735372
5.38089939222443 2.93467336683417
5.38693467336683 2.93096266572152
5.42713567839196 2.90640077519295
5.44678168518396 2.89447236180905
5.46733668341709 2.88212020842153
5.50753768844221 2.85811184593682
5.51400827780891 2.85427135678392
5.54773869346734 2.83445907601748
5.58266428132816 2.81407035175879
5.58793969849246 2.81102297981676
5.62814070351759 2.78794193919107
5.65280051449722 2.77386934673367
5.66834170854271 2.7650944439627
5.70854271356784 2.74253249495001
5.72443184252055 2.73366834170854
5.74874371859296 2.72025060130357
5.78894472361809 2.69819541206219
5.79761398761609 2.69346733668342
5.82914572864322 2.67645660635847
5.86934673366834 2.65489627933628
5.87240374355861 2.65326633165829
5.90954773869347 2.63367850475815
5.94886417429339 2.61306532663317
5.94974874371859 2.61260668826146
5.98994974874372 2.59188318544269
6.02705676850309 2.57286432160804
6.03015075376884 2.57129627125835
6.07035175879397 2.55103833519445
6.10702411869605 2.53266331658291
6.1105527638191 2.53091526369507
6.15075376884422 2.51111239533153
6.18882800396336 2.49246231155779
6.19095477386935 2.49143246892369
6.23115577889447 2.47207452039899
6.2713567839196 2.45282389299954
6.2725381442868 2.45226130653266
6.31155778894472 2.43389453870642
6.35175879396985 2.41507545624927
6.35823503352443 2.41206030150754
6.39195979899498 2.39654291457026
6.4321608040201 2.37814601472524
6.44597308502772 2.37185929648241
6.47236180904523 2.35999071212867
6.51256281407035 2.34200693397322
6.53582033173233 2.33165829145729
6.55276381909548 2.32420956060457
6.5929648241206 2.3066301318234
6.62784659901787 2.29145728643216
6.63316582914573 2.28917162089999
6.67336683417085 2.2719880456571
6.71356783919598 2.25489426089701
6.72216831275681 2.25125628140704
6.7537688442211 2.23805360085273
6.79396984924623 2.22134450557954
6.81885308798229 2.21105527638191
6.83417085427136 2.20480018030938
6.87437185929648 2.18846789862612
6.91457286432161 2.17221878614694
6.91796592375974 2.17085427135678
6.95477386934673 2.15623849038505
6.99497487437186 2.1403558554962
7.01965718254864 2.13065326633166
7.03517587939699 2.1246307210176
7.07537688442211 2.10910724791648
7.11557788944724 2.09366086252269
7.123970114177 2.09045226130653
7.15577889447236 2.07844798295716
7.19597989949749 2.06335117125151
7.23103493098419 2.05025125628141
7.23618090452261 2.04835340752332
7.27638190954774 2.03359936105063
7.31658291457286 2.018916806301
7.34097727954398 2.01005025125628
7.35678391959799 2.00438127755475
7.39698492462312 1.99003257716652
7.43718592964824 1.97575240814578
7.45388366489005 1.96984924623116
7.47738693467337 1.96165184171983
7.51758793969849 1.94769698145838
7.55778894472362 1.93380783002307
7.56988522244009 1.92964824120603
7.59798994974874 1.92011548900224
7.63819095477387 1.90654344596517
7.678391959799 1.89303441902521
7.68911648698213 1.8894472361809
7.71859296482412 1.87972405681537
7.75879396984925 1.86652426448881
7.79899497487437 1.85338491790267
7.81171564296628 1.84924623115578
7.8391959798995 1.84043073477016
7.87939698492462 1.82759305817722
7.91959798994975 1.81481337241591
7.93782478855507 1.80904522613065
7.95979899497487 1.8021899737708
};
\addplot [draw=none, fill=darkslategray51, forget plot]
table{%
x  y
8 3.0843006466663
8 3.09547738693467
8 3.1356783919598
8 3.17587939698492
8 3.21608040201005
8 3.25628140703518
8 3.2964824120603
8 3.33668341708543
8 3.37688442211055
8 3.41708542713568
8 3.4572864321608
8 3.49748743718593
8 3.53768844221106
8 3.57788944723618
8 3.61809045226131
8 3.65829145728643
8 3.69849246231156
8 3.73869346733668
8 3.77889447236181
8 3.81909547738693
8 3.85929648241206
8 3.89949748743719
8 3.93969849246231
8 3.97989949748744
8 4.02010050251256
8 4.06030150753769
8 4.10050251256281
8 4.14070351758794
8 4.18090452261307
8 4.22110552763819
8 4.26130653266332
8 4.30150753768844
8 4.34170854271357
8 4.38190954773869
8 4.42211055276382
8 4.46231155778894
8 4.50251256281407
8 4.5427135678392
8 4.58291457286432
8 4.62311557788945
8 4.66331658291457
8 4.7035175879397
8 4.74371859296482
8 4.78391959798995
8 4.82412060301508
8 4.8643216080402
8 4.90452261306533
8 4.94472361809045
8 4.98492462311558
8 5.0251256281407
8 5.06532663316583
8 5.10552763819095
8 5.14572864321608
8 5.18592964824121
8 5.19059512960348
7.95979899497487 5.2183780901613
7.94863151744542 5.22613065326633
7.91959798994975 5.24641655035387
7.89122331743906 5.26633165829146
7.87939698492462 5.2746855356005
7.8391959798995 5.30321155499602
7.83453686329438 5.30653266331658
7.79899497487437 5.33202962311304
7.77859147323974 5.34673366834171
7.75879396984925 5.36109165190921
7.72332350073538 5.38693467336683
7.71859296482412 5.39040300236969
7.678391959799 5.42001375019087
7.66876756724652 5.42713567839196
7.63819095477387 5.44990395301408
7.61488840193233 5.46733668341709
7.59798994974874 5.48005730820857
7.56165449404974 5.50753768844221
7.55778894472362 5.51047930642376
7.51758793969849 5.54121564365606
7.50909641427787 5.54773869346734
7.47738693467337 5.57224740887169
7.45718023524017 5.58793969849246
7.43718592964824 5.60356208724321
7.40587852966723 5.62814070351759
7.39698492462312 5.63516531604772
7.35678391959799 5.66707045681799
7.3551898085241 5.66834170854271
7.31658291457286 5.69931562097498
7.30513742552237 5.70854271356784
7.27638190954774 5.73186409254492
7.25566999520777 5.74874371859296
7.23618090452261 5.76472167346414
7.20677873347418 5.78894472361809
7.19597989949749 5.79789420785463
7.1584549772984 5.82914572864322
7.15577889447236 5.83138758344922
7.11557788944724 5.86523188489175
7.11071433347703 5.86934673366834
7.07537688442211 5.89941973475254
7.06353501521231 5.90954773869347
7.03517587939699 5.93394400804963
7.01689555217123 5.94974874371859
6.99497487437186 5.96881078732797
6.97078774118401 5.98994974874372
6.95477386934673 6.00402620576637
6.92520348503929 6.03015075376884
6.91457286432161 6.03959644874051
6.88013478976987 6.07035175879397
6.87437185929648 6.07552775541197
6.83557376200613 6.1105527638191
6.83417085427136 6.11182642034425
6.79396984924623 6.14851143697229
6.79152524821491 6.15075376884422
6.75376884422111 6.18558141425861
6.74797374717929 6.19095477386935
6.71356783919598 6.22303564538168
6.70490447451344 6.23115577889447
6.67336683417085 6.26088066589613
6.66230991668627 6.2713567839196
6.63316582914573 6.29912307487968
6.62018264806006 6.31155778894472
6.5929648241206 6.33776953673893
6.57851532860437 6.35175879396985
6.55276381909548 6.37682678305118
6.53730070166239 6.39195979899498
6.51256281407035 6.41630161444324
6.49653159176763 6.4321608040201
6.47236180904523 6.45620090250907
6.45620090250907 6.47236180904523
6.4321608040201 6.49653159176763
6.41630161444324 6.51256281407035
6.39195979899498 6.53730070166239
6.37682678305118 6.55276381909548
6.35175879396985 6.57851532860437
6.33776953673893 6.5929648241206
6.31155778894472 6.62018264806006
6.29912307487968 6.63316582914573
6.2713567839196 6.66230991668627
6.26088066589613 6.67336683417085
6.23115577889447 6.70490447451344
6.22303564538168 6.71356783919598
6.19095477386935 6.74797374717929
6.18558141425861 6.75376884422111
6.15075376884422 6.79152524821491
6.14851143697229 6.79396984924623
6.11182642034425 6.83417085427136
6.1105527638191 6.83557376200613
6.07552775541197 6.87437185929648
6.07035175879397 6.88013478976987
6.03959644874051 6.91457286432161
6.03015075376884 6.92520348503929
6.00402620576637 6.95477386934673
5.98994974874372 6.97078774118401
5.96881078732797 6.99497487437186
5.94974874371859 7.01689555217123
5.93394400804963 7.03517587939699
5.90954773869347 7.06353501521231
5.89941973475254 7.07537688442211
5.86934673366834 7.11071433347703
5.86523188489175 7.11557788944724
5.83138758344922 7.15577889447236
5.82914572864322 7.1584549772984
5.79789420785463 7.19597989949749
5.78894472361809 7.20677873347418
5.76472167346414 7.23618090452261
5.74874371859296 7.25566999520777
5.73186409254492 7.27638190954774
5.70854271356784 7.30513742552237
5.69931562097498 7.31658291457286
5.66834170854271 7.3551898085241
5.66707045681799 7.35678391959799
5.63516531604772 7.39698492462312
5.62814070351759 7.40587852966723
5.60356208724321 7.43718592964824
5.58793969849246 7.45718023524017
5.57224740887169 7.47738693467337
5.54773869346734 7.50909641427787
5.54121564365606 7.51758793969849
5.51047930642376 7.55778894472362
5.50753768844221 7.56165449404974
5.48005730820857 7.59798994974874
5.46733668341709 7.61488840193233
5.44990395301408 7.63819095477387
5.42713567839196 7.66876756724652
5.42001375019087 7.678391959799
5.39040300236969 7.71859296482412
5.38693467336683 7.72332350073538
5.36109165190921 7.75879396984925
5.34673366834171 7.77859147323974
5.33202962311304 7.79899497487437
5.30653266331658 7.83453686329438
5.30321155499602 7.8391959798995
5.2746855356005 7.87939698492462
5.26633165829146 7.89122331743906
5.24641655035387 7.91959798994975
5.22613065326633 7.94863151744542
5.2183780901613 7.95979899497487
5.19059512960348 8
5.18592964824121 8
5.14572864321608 8
5.10552763819095 8
5.06532663316583 8
5.0251256281407 8
4.98492462311558 8
4.94472361809045 8
4.90452261306533 8
4.8643216080402 8
4.82412060301508 8
4.78391959798995 8
4.74371859296482 8
4.7035175879397 8
4.66331658291457 8
4.62311557788945 8
4.58291457286432 8
4.5427135678392 8
4.50251256281407 8
4.46231155778894 8
4.42211055276382 8
4.38190954773869 8
4.34170854271357 8
4.30150753768844 8
4.26130653266332 8
4.22110552763819 8
4.18090452261307 8
4.14070351758794 8
4.10050251256281 8
4.06030150753769 8
4.02010050251256 8
3.97989949748744 8
3.93969849246231 8
3.89949748743719 8
3.85929648241206 8
3.81909547738693 8
3.77889447236181 8
3.73869346733668 8
3.69849246231156 8
3.65829145728643 8
3.61809045226131 8
3.57788944723618 8
3.53768844221106 8
3.49748743718593 8
3.4572864321608 8
3.41708542713568 8
3.37688442211055 8
3.33668341708543 8
3.2964824120603 8
3.25628140703518 8
3.21608040201005 8
3.17587939698492 8
3.1356783919598 8
3.09547738693467 8
3.0843006466663 8
3.09547738693467 7.97537242483311
3.10261480100336 7.95979899497487
3.12112206171635 7.91959798994975
3.1356783919598 7.88812128420765
3.13975233408979 7.87939698492462
3.158609979549 7.8391959798995
3.17587939698492 7.80254784028028
3.17756978163326 7.79899497487437
3.19678422987623 7.75879396984925
3.21608040201005 7.71860685506243
3.21608713542216 7.71859296482412
3.23566498245818 7.678391959799
3.25533373102509 7.63819095477387
3.25628140703518 7.63626299082636
3.27527276397567 7.59798994974874
3.29531427888329 7.55778894472362
3.2964824120603 7.55545678348166
3.31562847550407 7.51758793969849
3.33604981088217 7.47738693467337
3.33668341708543 7.47614553194945
3.3567534106299 7.43718592964824
3.37688442211055 7.39829363509485
3.37756807337182 7.39698492462312
3.39866927425447 7.35678391959799
3.41708542713568 7.32186671816296
3.4198977090504 7.31658291457286
3.4413982021308 7.27638190954774
3.4572864321608 7.24681850192722
3.46305518099753 7.23618090452261
3.48496278118333 7.19597989949749
3.49748743718593 7.17310929213567
3.50706331676542 7.15577889447236
3.5293860706624 7.11557788944724
3.53768844221106 7.1007000459069
3.55194542902656 7.07537688442211
3.57469162418929 7.03517587939699
3.57788944723618 7.02955234010855
3.59772533810178 6.99497487437186
3.61809045226131 6.9596529359936
3.62092810812694 6.95477386934673
3.64442739547213 6.91457286432161
3.65829145728643 6.89097532326315
3.66813089919694 6.87437185929648
3.69207650833951 6.83417085427136
3.69849246231156 6.82345458379801
3.71629700208129 6.79396984924623
3.73869346733668 6.75707159140471
3.74071524494009 6.75376884422111
3.76545222419799 6.71356783919598
3.77889447236181 6.69183588829541
3.79041497117164 6.67336683417085
3.81562299714989 6.63316582914573
3.81909547738693 6.62765711071734
3.84114733051413 6.5929648241206
3.85929648241206 6.56456309517351
3.86689904324044 6.55276381909548
3.89293976887137 6.51256281407035
3.89949748743719 6.50249320517922
3.91928188947331 6.47236180904523
3.93969849246231 6.44143441650891
3.94587045983379 6.4321608040201
3.97277098322167 6.39195979899498
3.97989949748744 6.38136449832157
3.99997965436613 6.35175879396985
4.02010050251256 6.32225487232165
4.02745426853579 6.31155778894472
4.05524303243416 6.2713567839196
4.06030150753769 6.26407921704425
4.08336838733185 6.23115577889447
4.10050251256281 6.2068357647288
4.11177964739129 6.19095477386935
4.1404865296637 6.15075376884422
4.14070351758794 6.15045160335801
4.16958019802479 6.11055276381909
4.18090452261307 6.09499418544725
4.19898025112262 6.07035175879397
4.22110552763819 6.04035964923459
4.22869487519192 6.03015075376884
4.25875190572096 5.98994974874372
4.26130653266332 5.98655255304154
4.28919458174173 5.94974874371859
4.30150753768844 5.93359308186099
4.31997306976468 5.90954773869347
4.34170854271357 5.88140855968074
4.35109581082608 5.86934673366834
4.38190954773869 5.82998478466328
4.38257131123704 5.82914572864322
4.41446504296376 5.78894472361809
4.42211055276382 5.77936470598292
4.44673005983583 5.74874371859296
4.46231155778894 5.72947902924123
4.47937017317234 5.70854271356784
4.50251256281407 5.6803093809375
4.51239419578155 5.66834170854271
4.5427135678392 5.63184254190527
4.54581102040677 5.62814070351759
4.57965319237406 5.58793969849246
4.58291457286432 5.58408908463156
4.61392500807123 5.54773869346734
4.62311557788945 5.53703146147139
4.64861324665508 5.50753768844221
4.66331658291457 5.49063472615861
4.6837271644761 5.46733668341709
4.7035175879397 5.44488651816294
4.71927611396328 5.42713567839196
4.74371859296482 5.39977467171842
4.75526954725765 5.38693467336683
4.78391959798995 5.35528720969407
4.79171701992182 5.34673366834171
4.82412060301508 5.31141233765121
4.82862819472965 5.30653266331658
4.8643216080402 5.26813843807901
4.86601284554011 5.26633165829146
4.90388521584351 5.22613065326633
4.90452261306533 5.22545841938243
4.94225897365383 5.18592964824121
4.94472361809045 5.18336466129142
4.98113269927184 5.14572864321608
4.98492462311558 5.14183449319747
5.02051665380877 5.10552763819095
5.0251256281407 5.10085695328454
5.0604212293203 5.06532663316583
5.06532663316583 5.0604212293203
5.10085695328454 5.0251256281407
5.10552763819095 5.02051665380877
5.14183449319747 4.98492462311558
5.14572864321608 4.98113269927184
5.18336466129142 4.94472361809045
5.18592964824121 4.94225897365383
5.22545841938243 4.90452261306533
5.22613065326633 4.90388521584351
5.26633165829146 4.86601284554011
5.26813843807901 4.8643216080402
5.30653266331658 4.82862819472965
5.31141233765121 4.82412060301508
5.34673366834171 4.79171701992182
5.35528720969407 4.78391959798995
5.38693467336683 4.75526954725765
5.39977467171842 4.74371859296482
5.42713567839196 4.71927611396328
5.44488651816294 4.7035175879397
5.46733668341709 4.6837271644761
5.49063472615861 4.66331658291457
5.50753768844221 4.64861324665508
5.53703146147139 4.62311557788945
5.54773869346734 4.61392500807123
5.58408908463156 4.58291457286432
5.58793969849246 4.57965319237406
5.62814070351759 4.54581102040677
5.63184254190527 4.5427135678392
5.66834170854271 4.51239419578155
5.6803093809375 4.50251256281407
5.70854271356784 4.47937017317234
5.72947902924123 4.46231155778894
5.74874371859296 4.44673005983583
5.77936470598292 4.42211055276382
5.78894472361809 4.41446504296376
5.82914572864322 4.38257131123704
5.82998478466328 4.38190954773869
5.86934673366834 4.35109581082608
5.88140855968074 4.34170854271357
5.90954773869347 4.31997306976468
5.93359308186099 4.30150753768844
5.94974874371859 4.28919458174173
5.98655255304154 4.26130653266332
5.98994974874372 4.25875190572096
6.03015075376884 4.22869487519192
6.04035964923459 4.22110552763819
6.07035175879397 4.19898025112262
6.09499418544725 4.18090452261307
6.11055276381909 4.16958019802479
6.15045160335801 4.14070351758794
6.15075376884422 4.1404865296637
6.19095477386935 4.11177964739129
6.2068357647288 4.10050251256281
6.23115577889447 4.08336838733185
6.26407921704425 4.06030150753769
6.2713567839196 4.05524303243416
6.31155778894472 4.02745426853579
6.32225487232165 4.02010050251256
6.35175879396985 3.99997965436613
6.38136449832157 3.97989949748744
6.39195979899498 3.97277098322167
6.4321608040201 3.94587045983379
6.44143441650891 3.93969849246231
6.47236180904523 3.91928188947331
6.50249320517922 3.89949748743719
6.51256281407035 3.89293976887137
6.55276381909548 3.86689904324044
6.56456309517351 3.85929648241206
6.5929648241206 3.84114733051413
6.62765711071734 3.81909547738693
6.63316582914573 3.81562299714989
6.67336683417085 3.79041497117164
6.69183588829541 3.77889447236181
6.71356783919598 3.76545222419799
6.75376884422111 3.74071524494009
6.75707159140471 3.73869346733668
6.79396984924623 3.71629700208129
6.82345458379801 3.69849246231156
6.83417085427136 3.69207650833951
6.87437185929648 3.66813089919694
6.89097532326315 3.65829145728643
6.91457286432161 3.64442739547213
6.95477386934673 3.62092810812694
6.9596529359936 3.61809045226131
6.99497487437186 3.59772533810178
7.02955234010855 3.57788944723618
7.03517587939699 3.57469162418929
7.07537688442211 3.55194542902656
7.1007000459069 3.53768844221106
7.11557788944724 3.5293860706624
7.15577889447236 3.50706331676542
7.17310929213567 3.49748743718593
7.19597989949749 3.48496278118333
7.23618090452261 3.46305518099753
7.24681850192722 3.4572864321608
7.27638190954774 3.4413982021308
7.31658291457286 3.4198977090504
7.32186671816296 3.41708542713568
7.35678391959799 3.39866927425447
7.39698492462312 3.37756807337182
7.39829363509485 3.37688442211055
7.43718592964824 3.3567534106299
7.47614553194945 3.33668341708543
7.47738693467337 3.33604981088217
7.51758793969849 3.31562847550407
7.55545678348166 3.2964824120603
7.55778894472362 3.29531427888329
7.59798994974874 3.27527276397567
7.63626299082636 3.25628140703518
7.63819095477387 3.25533373102509
7.678391959799 3.23566498245818
7.71859296482412 3.21608713542216
7.71860685506243 3.21608040201005
7.75879396984925 3.19678422987623
7.79899497487437 3.17756978163326
7.80254784028028 3.17587939698492
7.8391959798995 3.158609979549
7.87939698492462 3.13975233408979
7.88812128420765 3.1356783919598
7.91959798994975 3.12112206171635
7.95979899497487 3.10261480100336
7.97537242483311 3.09547738693467
8 3.0843006466663
};
\addplot [draw=none, fill=black17, forget plot]
table{%
x  y
7.95979899497488 5.2183780901613
8 5.19059512960348
8 5.22613065326633
8 5.26633165829146
8 5.30653266331658
8 5.34673366834171
8 5.38693467336683
8 5.42713567839196
8 5.46733668341709
8 5.50753768844221
8 5.54773869346734
8 5.58793969849246
8 5.62814070351759
8 5.66834170854271
8 5.70854271356784
8 5.74874371859296
8 5.78894472361809
8 5.82914572864322
8 5.86934673366834
8 5.90954773869347
8 5.94974874371859
8 5.98994974874372
8 6.03015075376884
8 6.07035175879397
8 6.1105527638191
8 6.15075376884422
8 6.19095477386935
8 6.23115577889447
8 6.2713567839196
8 6.31155778894472
8 6.35175879396985
8 6.39195979899498
8 6.4321608040201
8 6.47236180904523
8 6.51256281407035
8 6.55276381909548
8 6.5929648241206
8 6.63316582914573
8 6.67336683417085
8 6.71356783919598
8 6.75376884422111
8 6.79396984924623
8 6.83417085427136
8 6.87437185929648
8 6.91457286432161
8 6.95477386934673
8 6.99497487437186
8 7.03517587939699
8 7.07537688442211
8 7.11557788944724
8 7.15577889447236
8 7.19597989949749
8 7.23618090452261
8 7.27638190954774
8 7.31658291457286
8 7.35678391959799
8 7.39698492462312
8 7.43718592964824
8 7.47738693467337
8 7.51758793969849
8 7.55778894472362
8 7.59798994974874
8 7.63819095477387
8 7.678391959799
8 7.71859296482412
8 7.75879396984925
8 7.79899497487437
8 7.8391959798995
8 7.87939698492462
8 7.91959798994975
8 7.95979899497487
8 8
7.95979899497487 8
7.91959798994975 8
7.87939698492462 8
7.8391959798995 8
7.79899497487437 8
7.75879396984925 8
7.71859296482412 8
7.678391959799 8
7.63819095477387 8
7.59798994974874 8
7.55778894472362 8
7.51758793969849 8
7.47738693467337 8
7.43718592964824 8
7.39698492462312 8
7.35678391959799 8
7.31658291457286 8
7.27638190954774 8
7.23618090452261 8
7.19597989949749 8
7.15577889447236 8
7.11557788944724 8
7.07537688442211 8
7.03517587939699 8
6.99497487437186 8
6.95477386934673 8
6.91457286432161 8
6.87437185929648 8
6.83417085427136 8
6.79396984924623 8
6.75376884422111 8
6.71356783919598 8
6.67336683417085 8
6.63316582914573 8
6.5929648241206 8
6.55276381909548 8
6.51256281407035 8
6.47236180904523 8
6.4321608040201 8
6.39195979899498 8
6.35175879396985 8
6.31155778894472 8
6.2713567839196 8
6.23115577889447 8
6.19095477386935 8
6.15075376884422 8
6.1105527638191 8
6.07035175879397 8
6.03015075376884 8
5.98994974874372 8
5.94974874371859 8
5.90954773869347 8
5.86934673366834 8
5.82914572864322 8
5.78894472361809 8
5.74874371859296 8
5.70854271356784 8
5.66834170854271 8
5.62814070351759 8
5.58793969849246 8
5.54773869346734 8
5.50753768844221 8
5.46733668341709 8
5.42713567839196 8
5.38693467336683 8
5.34673366834171 8
5.30653266331658 8
5.26633165829146 8
5.22613065326633 8
5.19059512960348 8
5.2183780901613 7.95979899497488
5.22613065326633 7.94863151744542
5.24641655035387 7.91959798994975
5.26633165829146 7.89122331743906
5.2746855356005 7.87939698492462
5.30321155499602 7.8391959798995
5.30653266331658 7.83453686329438
5.33202962311304 7.79899497487437
5.34673366834171 7.77859147323974
5.36109165190921 7.75879396984925
5.38693467336683 7.72332350073538
5.39040300236969 7.71859296482412
5.42001375019087 7.678391959799
5.42713567839196 7.66876756724652
5.44990395301408 7.63819095477387
5.46733668341709 7.61488840193233
5.48005730820857 7.59798994974874
5.50753768844221 7.56165449404974
5.51047930642376 7.55778894472362
5.54121564365606 7.51758793969849
5.54773869346734 7.50909641427787
5.57224740887169 7.47738693467337
5.58793969849246 7.45718023524017
5.60356208724321 7.43718592964824
5.62814070351759 7.40587852966723
5.63516531604771 7.39698492462312
5.66707045681799 7.35678391959799
5.66834170854271 7.3551898085241
5.69931562097498 7.31658291457286
5.70854271356784 7.30513742552237
5.73186409254492 7.27638190954774
5.74874371859296 7.25566999520777
5.76472167346414 7.23618090452261
5.78894472361809 7.20677873347418
5.79789420785463 7.19597989949749
5.82914572864322 7.1584549772984
5.83138758344922 7.15577889447236
5.86523188489175 7.11557788944724
5.86934673366834 7.11071433347703
5.89941973475254 7.07537688442211
5.90954773869347 7.06353501521231
5.93394400804963 7.03517587939699
5.94974874371859 7.01689555217123
5.96881078732797 6.99497487437186
5.98994974874372 6.97078774118401
6.00402620576637 6.95477386934673
6.03015075376884 6.92520348503929
6.03959644874051 6.91457286432161
6.07035175879397 6.88013478976987
6.07552775541197 6.87437185929648
6.1105527638191 6.83557376200613
6.11182642034425 6.83417085427136
6.14851143697229 6.79396984924623
6.15075376884422 6.79152524821491
6.18558141425861 6.75376884422111
6.19095477386935 6.74797374717929
6.22303564538168 6.71356783919598
6.23115577889447 6.70490447451344
6.26088066589613 6.67336683417085
6.2713567839196 6.66230991668627
6.29912307487968 6.63316582914573
6.31155778894472 6.62018264806006
6.33776953673893 6.5929648241206
6.35175879396985 6.57851532860437
6.37682678305118 6.55276381909548
6.39195979899498 6.53730070166239
6.41630161444324 6.51256281407035
6.4321608040201 6.49653159176763
6.45620090250907 6.47236180904523
6.47236180904523 6.45620090250907
6.49653159176763 6.4321608040201
6.51256281407035 6.41630161444324
6.53730070166239 6.39195979899498
6.55276381909548 6.37682678305118
6.57851532860437 6.35175879396985
6.5929648241206 6.33776953673893
6.62018264806006 6.31155778894472
6.63316582914573 6.29912307487968
6.66230991668627 6.2713567839196
6.67336683417085 6.26088066589613
6.70490447451344 6.23115577889447
6.71356783919598 6.22303564538168
6.74797374717929 6.19095477386935
6.75376884422111 6.18558141425861
6.79152524821491 6.15075376884422
6.79396984924623 6.14851143697229
6.83417085427136 6.11182642034425
6.83557376200613 6.1105527638191
6.87437185929648 6.07552775541197
6.88013478976987 6.07035175879397
6.91457286432161 6.03959644874051
6.92520348503929 6.03015075376884
6.95477386934673 6.00402620576637
6.97078774118401 5.98994974874372
6.99497487437186 5.96881078732797
7.01689555217123 5.94974874371859
7.03517587939699 5.93394400804963
7.06353501521231 5.90954773869347
7.07537688442211 5.89941973475254
7.11071433347703 5.86934673366834
7.11557788944724 5.86523188489175
7.15577889447236 5.83138758344922
7.1584549772984 5.82914572864322
7.19597989949749 5.79789420785463
7.20677873347418 5.78894472361809
7.23618090452261 5.76472167346414
7.25566999520777 5.74874371859296
7.27638190954774 5.73186409254492
7.30513742552237 5.70854271356784
7.31658291457286 5.69931562097498
7.3551898085241 5.66834170854271
7.35678391959799 5.66707045681799
7.39698492462312 5.63516531604771
7.40587852966723 5.62814070351759
7.43718592964824 5.60356208724321
7.45718023524017 5.58793969849246
7.47738693467337 5.57224740887169
7.50909641427787 5.54773869346734
7.51758793969849 5.54121564365606
7.55778894472362 5.51047930642376
7.56165449404974 5.50753768844221
7.59798994974874 5.48005730820857
7.61488840193233 5.46733668341709
7.63819095477387 5.44990395301408
7.66876756724652 5.42713567839196
7.678391959799 5.42001375019087
7.71859296482412 5.39040300236969
7.72332350073538 5.38693467336683
7.75879396984925 5.36109165190921
7.77859147323974 5.34673366834171
7.79899497487437 5.33202962311304
7.83453686329438 5.30653266331658
7.8391959798995 5.30321155499602
7.87939698492462 5.2746855356005
7.89122331743906 5.26633165829146
7.91959798994975 5.24641655035387
7.94863151744542 5.22613065326633
7.95979899497488 5.2183780901613
};
\addplot [semithick, black]
table {%
0 6
0.25 5.75
0.5 5.5
0.75 5.25
1 5
1.25 4.75
1.5 4.5
1.75 4.25
2 4
2.25 3.75
2.5 3.5
2.75 3.25
3 3
3.25 2.75
3.5 2.5
3.75 2.25
4 2
4.25 1.75
4.5 1.5
4.75 1.25
5 1
5.25 0.75
5.5 0.5
5.75 0.25
6 0
};
\addlegendentry{$\frac{1}{2}(p_0+p_1)=3$}
\addplot [semithick, black, dashed]
table {%
0 2.25
0.09375 1.42519134645631
0.1875 1.13846189432334
0.28125 0.940259742330268
0.375 0.787882692912616
0.46875 0.664790409355627
0.5625 0.5625
0.65625 0.475972238097052
0.75 0.401923788646684
0.84375 0.338074039368925
0.9375 0.282762490344437
1.03125 0.234735598261515
1.125 0.193019484660536
1.21875 0.156839675127057
1.3125 0.12556822878312
1.40625 0.0986876323105732
1.5 0.0757653858252329
1.59375 0.0564356481142208
1.6875 0.0403856829700261
1.78125 0.0273456554882583
1.875 0.0170808187112541
1.96875 0.00938543987931593
2.0625 0.00407801509647851
2.15625 0.000997453323476034
2.25 0
};
\addlegendentry{$\frac{1}{2}(\sqrt{p_0}+\sqrt{p_1})=0.75$}
\addplot [semithick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 16
0.666666666666667 10.1346940192449
1.33333333333333 8.09572902629932
2 6.68629150101524
2.66666666666667 5.60272137182305
3.33333333333333 4.7273984665289
4 4
4.66666666666667 3.38469147091237
5.33333333333333 2.85812471926531
6 2.40408205773458
6.66666666666667 2.01075548689378
7.33333333333333 1.66923092097077
8 1.37258300203048
8.66666666666667 1.11530435645908
9.33333333333333 0.892929626902187
10 0.701778718652965
10.6666666666667 0.538776076979434
11.3333333333333 0.401320164367792
12 0.287187078897964
12.6666666666667 0.19445799458317
13.3333333333333 0.121463599724474
14 0.0667409058084689
14.6666666666667 0.0289992184638472
15.3333333333333 0.00709300141138511
16 0
};
\addlegendentry{$\frac{1}{2}(\sqrt{p_0}+\sqrt{p_1})=2$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 3
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 4
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2.2
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.2 0
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_3_R_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle  \alpha \)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_{\mathrm{a}}\)},
ymin=0, ymax=10,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.01 144.269504088896
0.02 72.1347520444482
0.03 48.0898346962986
0.04 36.0673760217232
0.05 28.8539007583069
0.06 24.0449159588932
0.07 20.6099162768132
0.08 18.0336208026806
0.09 16.02970528602
0.1 14.4262951287901
0.11 13.1139300287674
0.12 12.0195630359614
0.13 11.0925721656575
0.14 10.2967722143865
0.15 9.60562159936604
0.16 8.99922350080642
0.17 8.46238145342835
0.18 7.98329943190178
0.19 7.55268958939662
0.2 7.16314567958468
0.21 6.80869422713798
0.22 6.48446737262088
0.23 6.1864607004691
0.24 5.91135148711072
0.25 5.6563605895441
0.26 5.41914630373463
0.27 5.19772194429389
0.28 4.99039123087928
0.29 4.7956971846189
0.3 4.61238137586201
0.31 4.43935117569567
0.32 4.27565324886861
0.33 4.12045195267297
0.34 3.97301162097873
0.35 3.8326819467359
0.36 3.6988858520174
0.37 3.57110936772329
0.38 3.44889314657489
0.39 3.33182531104651
0.4 3.21953539826889
0.41 3.11168921098887
0.42 3.00798442056054
0.43 2.90814679704303
0.44 2.8119269645658
0.45 2.71909759853772
0.46 2.62945099604338
0.47 2.5427969626704
0.48 2.4589609686492
0.49 2.37778253502641
0.5 2.29911381700011
0.51 2.22281835680208
0.52 2.1487699828446
0.53 2.07685183543294
0.54 2.00695550232053
0.55 1.93898024986398
0.56 1.87283233760946
0.57 1.80842440588279
0.58 1.74567492742124
0.59 1.68450771532328
0.6 1.62485148064108
0.61 1.56663943383231
0.62 1.50980892504694
0.63 1.45430111887409
0.64 1.40006069973015
0.65 1.34703560454687
0.66 1.29517677983017
0.67 1.24443796051508
0.68 1.1947754683501
0.69 1.1461480278107
0.7 1.09851659777366
0.71 1.05184421738569
0.72 1.00609586473634
0.73 0.961238327099285
0.74 0.917240081641267
0.75 0.874071185616838
0.76 0.831703175171401
0.77 0.790108971967198
0.78 0.749262796928234
0.79 0.709140090472007
0.8 0.669717438659725
0.81 0.630972504753241
0.82 0.592883965717218
0.83 0.555431453249829
0.84 0.518595498965239
0.85 0.482357483386739
0.86 0.446699588441338
0.87 0.411604753175128
0.88 0.377056632434383
0.89 0.343039558280362
0.9 0.309538503926402
0.91 0.276539050004611
0.92 0.244027352986165
0.93 0.211990115594398
0.94 0.180414559063598
0.95 0.149288397108718
0.96 0.118599811482595
0.97 0.0883374290071597
0.98 0.0584902999747739
0.99 0.0290478778237019
1 nan
};
\addlegendentry{$\delta=0$}
\addplot [semithick, black, dashed]
table {%
0.01 181.411164997928
0.02 91.7126690318153
0.03 61.3894465038366
0.04 46.049802464391
0.05 36.8867145831839
0.06 30.7332811286386
0.07 26.3486108789819
0.08 23.0510077678551
0.09 20.493186161812
0.1 18.4370625968087
0.11 16.7659767299658
0.12 15.3697308466314
0.13 14.1873311917073
0.14 13.1716280796744
0.15 12.2938683864302
0.16 11.5246288283914
0.17 10.8451397309396
0.18 10.2387568031152
0.19 9.6981377756534
0.2 9.2102909848893
0.21 8.76789906000501
0.22 8.36482139833238
0.23 7.99592375724577
0.24 7.65690084730727
0.25 7.34376721973047
0.26 7.05441224227373
0.27 6.78554985388435
0.28 6.53501932032367
0.29 6.30093760717065
0.3 6.0816704316624
0.31 5.87578939024099
0.32 5.6817132654894
0.33 5.49917415697093
0.34 5.32664395963781
0.35 5.16330530821773
0.36 5.00842154338956
0.37 4.86133082394476
0.38 4.72144098507957
0.39 4.58821745275965
0.4 4.46118006166242
0.41 4.3398955296986
0.42 4.22397303616381
0.43 4.1129575926745
0.44 4.00676601479673
0.45 3.90495105722692
0.46 3.80725059193011
0.47 3.71342401145688
0.48 3.62325013699537
0.49 3.53652451397952
0.5 3.45305968524924
0.51 3.37268172927654
0.52 3.29523007268909
0.53 3.22055631272944
0.54 3.14852311398059
0.55 3.07900245079518
0.56 3.01182958400206
0.57 2.94700269976379
0.58 2.88435033702639
0.59 2.8237779518591
0.6 2.7651966783515
0.61 2.70852293254805
0.62 2.65367806688544
0.63 2.60058815909864
0.64 2.54918329894957
0.65 2.49939767782182
0.66 2.45116888083275
0.67 2.40443855709278
0.68 2.3591506481492
0.69 2.31525267222049
0.7 2.27266505646193
0.71 2.23140931093737
0.72 2.19139710035205
0.73 2.15258658905302
0.74 2.11493728075219
0.75 2.07841051442349
0.76 2.04296929113359
0.77 2.00857785434794
0.78 1.97520213883691
0.79 1.94280922036212
0.8 1.91136777069001
0.81 1.88084729676177
0.82 1.85121876953207
0.83 1.82245399277565
0.84 1.79451322607522
0.85 1.76740137267707
0.86 1.74107303083704
0.87 1.71550470803944
0.88 1.69067345837513
0.89 1.6665569208391
0.9 1.64313352152857
0.91 1.62038219538386
0.92 1.59828255506567
0.93 1.57680395782983
0.94 1.55595641693911
0.95 1.53569821775729
0.96 1.51600859795662
0.97 1.49688796879673
0.98 1.47830430161135
0.99 1.46024716746454
1 1.44270069246741
};
\addlegendentry{$\delta=1$}
\addplot [semithick, black, dotted]
table {%
0.01 257.124958354918
0.02 130.136339436355
0.03 87.1311782919059
0.04 65.3570636487194
0.05 52.3544001880685
0.06 43.6201832884984
0.07 37.3971949092856
0.08 32.7161713660194
0.09 29.0863842315662
0.1 26.1783939701581
0.11 23.7959866745588
0.12 21.8148919837536
0.13 20.1371912558135
0.14 18.6988725756911
0.15 17.4511843439221
0.16 16.3611456524407
0.17 15.3988407159723
0.18 14.5432665472043
0.19 13.7776431144595
0.2 13.087833685597
0.21 12.464595536297
0.22 11.8976675520849
0.23 11.379802774814
0.24 10.9048880627761
0.25 10.4677677012402
0.26 10.0640628065022
0.27 9.68975377754972
0.28 9.34237825079534
0.29 9.01865120837089
0.3 8.71623093951977
0.31 8.43305888368438
0.32 8.16733001609233
0.33 7.91745295649252
0.34 7.6820265645208
0.35 7.45980886377789
0.36 7.24953645570998
0.37 7.05061848507863
0.38 6.86191461213328
0.39 6.68265127236548
0.4 6.51212990316219
0.41 6.34971619944051
0.42 6.19483802334726
0.43 6.04697556440904
0.44 5.90565579188187
0.45 5.77044865550457
0.46 5.64096119566823
0.47 5.51683516728817
0.48 5.3977414144774
0.49 5.28332472252474
0.5 5.17343605969512
0.51 5.06773854917582
0.52 4.96599974699956
0.53 4.86800394783653
0.54 4.77355027570808
0.55 4.68245363505433
0.56 4.59454078593368
0.57 4.50965107765149
0.58 4.42763492192228
0.59 4.34835284437389
0.6 4.27167398624085
0.61 4.1974767063807
0.62 4.12564669998593
0.63 4.05607722192932
0.64 3.98866800126688
0.65 3.92329779890173
0.66 3.85994011693468
0.67 3.79847366001954
0.68 3.7388205309015
0.69 3.68090741924683
0.7 3.62466439767927
0.71 3.57002558002129
0.72 3.51692855685546
0.73 3.46531436558284
0.74 3.41512668631487
0.75 3.36631223772835
0.76 3.31882061242578
0.77 3.27260370867577
0.78 3.227615721443
0.79 3.18381324051552
0.8 3.14115469315529
0.81 3.09960059055199
0.82 3.05911319988833
0.83 3.01965664170831
0.84 2.98119650366852
0.85 2.94368547005748
0.86 2.90712451825801
0.87 2.87146469951844
0.88 2.83667741759499
0.89 2.80273512006065
0.9 2.76961162995714
0.91 2.73728148785584
0.92 2.70572046155625
0.93 2.67490512507157
0.94 2.64481320678961
0.95 2.61542301953239
0.96 2.58671371528257
0.97 2.55866531136991
0.98 2.53125864474165
0.99 2.5044751266373
1 2.47829679056337
};
\addlegendentry{$\delta=5$}
\draw[-latex,very thick,draw=black] (axis cs:0.25,2) -- (axis cs:0.625,6);
\draw (axis cs:0.525,6) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\delta$};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_4a_scaling_regimes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.04)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle N=10\) symbols, \(\displaystyle \sigma^2=10\) mW},
x grid style={darkgray176},
xlabel={\(\displaystyle  R \) [bits/channel use]},
xmin=0, xmax=11.4665054519057,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P_{\mathrm{cons}}\) [W]},
ymin=0, ymax=204.433439236556,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.01 110.157458178149
1.22738949465619 112.186670675671
2.44477898931239 113.980220605102
3.66216848396858 116.4467778923
4.87955797862477 120.067954670843
6.09694747328097 125.505497271862
7.31433696793716 133.743692577241
8.53172646259335 146.271434658449
9.74911595724955 165.352235728105
10.9665054519057 194.433439236556
};
\addlegendentry{Uniform}
\addplot [thick, blue]
table {%
0.01 50.1125863469458
0.920539313920788 60.3640158574298
1.83107862784158 70.6154453679139
2.74161794176236 80.866874878398
3.65215725568315 91.1183043888821
4.56269656960394 101.369733899366
5.47323588352473 111.62116340985
6.38377519744551 121.872592920334
7.2943145113663 132.124022430818
8.20485382528709 142.375451941303
};
\addlegendentry{Asympt. opt.}
\addplot [thick, blue, forget plot]
table {%
8.20485382528709 142.375451941303
8.5117040060225 146.019927260467
8.8185541867579 150.072151189523
9.12540436749331 154.577996443482
9.43225454822871 159.588470575204
9.73910472896412 165.160293453497
10.0459549096995 171.35653938802
10.3528050904349 178.247351174815
10.6596552711703 185.910734149082
10.9665054519057 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 194.433439236556
10.9665054519057 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
10.9665054519057 0
10.9665054519057 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
8.20485382528709 0
8.20485382528709 142.375451941303
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.01 56.050580303516
0.920539313920788 60.5833293069379
1.83107862784158 71.0089113541446
2.74161794176236 81.4353986361281
3.65215725568315 91.8304200108822
4.56269656960394 101.762406723826
5.47323588352473 111.815119361923
6.38377519744551 121.949414922617
7.2943145113663 132.141341038163
8.20485382528709 142.375451941303
};
\addlegendentry{Opt.}
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 50
1.09665054519057 64.4433439236556
2.19330109038115 78.8866878473112
3.28995163557172 93.3300317709668
4.3866021807623 107.773375694622
5.48325272595287 122.216719618278
6.57990327114344 136.660063541934
7.67655381633402 151.103407465589
8.77320436152459 165.546751389245
9.86985490671517 179.9900953129
10.9665054519057 194.433439236556
};
\addlegendentry{Rush-to-sleep}
\draw (axis cs:9.16650545190574,6) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{\mathrm{max}}$};
\draw (axis cs:8.20485382528709,6) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{\mathrm{a}}$};
\draw (axis cs:0.1,179.433439236556) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{\mathrm{cons,max}}$};
\draw (axis cs:0.1,95) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{0}$};
\draw (axis cs:0.1,35) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{\mathrm{sleep}}$};
\draw (axis cs:4,80) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries Linear};
\draw (axis cs:8,120) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries Exponential};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8.20485382528709 0
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10.9665054519057 0
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 194.433439236556
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 50
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 110
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_4b_scaling_regimes_only_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle N=50\) symbols, \(\displaystyle \sigma^2=5\) W},
x grid style={darkgray176},
xlabel={\(\displaystyle  R \) [bits/channel use]},
xmin=0, xmax=2.5541209043761,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P_{\mathrm{cons}}\) [W]},
ymin=0, ymax=204.433439236556,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.001 111.1116612733
0.16678057820624 124.778907954212
0.33256115641248 131.495188268546
0.498341734618721 137.117102948317
0.664122312824961 142.278649837764
0.829902891031201 147.226570957279
0.995683469237441 152.09040737885
1.16146404744368 156.950668994388
1.32724462564992 161.863542318928
1.49302520385616 166.871827669091
1.6588057820624 172.010461470869
1.82458636026864 177.309583353922
1.99036693847488 182.796370234451
2.15614751668112 188.496201551789
2.32192809488736 194.433439236556
};
\addlegendentry{Uniform alloc.}
\addplot [thick, blue]
table {%
0.01 50.622040964811
0.175137721063383 60.8942836985071
0.340275442126766 71.1665264322031
0.505413163190149 81.4387691658992
0.670550884253532 91.7110118995953
0.835688605316915 101.983254633291
1.0008263263803 112.255497366987
1.16596404744368 122.527740100683
1.33110176850706 132.79998283438
1.49623948957045 143.072225568076
1.66137721063383 153.344468301772
1.82651493169721 163.616711035468
1.9916526527606 173.888953769164
2.15679037382398 184.16119650286
2.32192809488736 194.433439236556
};
\addlegendentry{Asympt. opt. alloc.}
\addplot [thick, blue, forget plot]
table {%
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
2.32192809488736 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 194.433439236556
2.32192809488736 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
2.32192809488736 0
2.32192809488736 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
3.74713422369267 0
3.74713422369267 258.826022721954
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.01 51.743408762457
0.175137721063383 61.1905059621076
0.340275442126766 72.1239740205917
0.505413163190149 81.5840464365394
0.670550884253532 92.4977251450539
0.835688605316915 101.98853104251
1.0008263263803 112.87164426702
1.16596404744368 123.783987721169
1.33110176850706 133.249670222416
1.49623948957045 144.187400627888
1.66137721063383 153.634547693781
1.82651493169721 164.567484831409
1.9916526527606 174.028483996107
2.15679037382398 184.94114088725
2.32192809488736 194.433439236556
};
\addlegendentry{Opt. alloc.}
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 50
0.232192809488736 64.4433439236556
0.464385618977472 78.8866878473112
0.696578428466209 93.3300317709668
0.928771237954945 107.773375694622
1.16096404744368 122.216719618278
1.39315685693242 136.660063541934
1.62534966642115 151.103407465589
1.85754247590989 165.546751389245
2.08973528539863 179.9900953129
2.32192809488736 194.433439236556
};
\addlegendentry{Rush-to-sleep}
\draw (axis cs:1.92192809488736,6) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{\mathrm{max}}$};
\draw (axis cs:3.14713422369267,6) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{\mathrm{a}}$};
\draw (axis cs:0.01,179.433439236556) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{\mathrm{cons,max}}$};
\draw (axis cs:0.01,95) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{0}$};
\draw (axis cs:0.01,35) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{\mathrm{sleep}}$};
\draw (axis cs:1.5,100) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries Linear};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.74713422369267 0
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.32192809488736 0
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 194.433439236556
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 50
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 110
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_5a_SE_EE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma^2=10\) mW, \(\displaystyle B=20\) MHz, \(\displaystyle \alpha_{\mathrm{rol}}=0.1\)},
x grid style={darkgray176},
xlabel={\(\displaystyle  \mathrm{SE} \) [bits/s/Hz]},
xmin=0, xmax=9.9695504108234,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \mathrm{EE} \) [kbits/Joule]},
ymin=0, ymax=1114.6596418829,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.00909090909090909 1.65052993074824
0.212365592799735 38.3360695969182
0.415640276508562 74.7871371431952
0.618914960217388 111.049874760477
0.822189643926215 147.131186599305
1.02546432763504 183.027577989607
1.22873901134387 218.730198330421
1.43201369505269 254.226551996757
1.63528837876152 289.501211407002
1.83856306247035 324.536133114945
2.04183774617917 359.310787099112
2.245112429888 393.802187764898
2.44838711359683 427.984869257435
2.65166179730565 461.830827969246
2.85493648101448 495.309445878728
3.0582111647233 528.387403766091
3.26148584843213 561.028591025137
3.46476053214096 593.194017640444
3.66803521584978 624.841733404174
3.87130989955861 655.926759330991
4.07458458326744 686.401036340264
4.27785926697626 716.213396518316
4.48113395068509 745.309562586502
4.68440863439391 773.632181534073
4.88768331810274 801.12089868506
5.09095800181157 827.712478714025
5.29423268552039 853.340980263864
5.49750736922922 877.937990805008
5.70078205293805 901.432928162476
5.90405673664687 923.753414677246
6.1073314203557 944.82572921359
6.31060610406453 964.575341130095
6.51388078777335 982.927528861199
6.71715547148218 999.808083881196
6.920430155191 1015.14409853259
7.12370483889983 1028.86483350483
7.32697952260866 1040.90265768348
7.53025420631749 1051.19404971919
7.73352889002631 1059.68064709119
7.93680357373514 1066.31032479507
8.14007825744396 1071.03828223906
8.34335294115279 1073.8281136851
8.54662762486162 1074.65283483871
8.74990230857044 1073.4958362043
8.95317699227927 1070.35173279981
9.15645167598809 1065.22707996193
9.35972635969692 1058.14092642078
9.56300104340575 1049.12517866547
9.76627572711458 1038.22475486394
9.9695504108234 1025.49751215315
};
\addlegendentry{Uniform}
\addplot [semithick, blue]
table {%
0.00909090909090909 3.62819393434207
0.161129013456161 61.9780586193923
0.313167117821413 116.249560323552
0.465205222186665 166.855846272782
0.617243326551918 214.156082844475
0.76928143091717 258.46399296245
0.921319535282422 300.054822883886
1.07335763964767 339.171065448477
1.22539574401293 376.027191268239
1.37743384837818 410.813582847204
1.52947195274343 443.699824016322
1.68151005710868 474.837464658875
1.83354816147393 504.362355845602
1.98558626583919 532.396631289677
2.13762437020444 559.05039607934
2.28966247456969 584.423171927347
2.44170057893494 608.605138932723
2.5937386833002 631.67820651413
2.74577678766545 653.716940317827
2.8978148920307 674.789367202456
3.04985299639595 694.957676609617
3.2018911007612 714.278833553068
3.35392920512646 732.805115952567
3.50596730949171 750.584586986483
3.65800541385696 767.661511450086
3.81004351822221 784.076723713559
3.96208162258746 799.867953719054
4.11411972695272 815.070116495325
4.26615783131797 829.715569865919
4.41819593568322 843.834344354308
4.57023404004847 857.454348723645
4.72227214441372 870.601554111446
4.87431024877898 883.300159315523
5.02634835314423 895.572739444394
5.17838645750948 907.440379853319
5.33042456187473 918.922797037655
5.48246266623999 930.038447941648
5.63450077060524 940.804628957399
5.78653887497049 951.237565730927
5.93857697933574 961.352494756054
6.09061508370099 971.163737619081
6.24265318806625 980.684768655089
6.3946912924315 989.928276688029
6.54672939679675 998.90622144948
6.698767501162 1007.62988520359
6.85080560552725 1016.10992004675
7.00284370989251 1024.35639129906
7.15488181425776 1032.37881735898
7.30691991862301 1040.18620635331
7.45895802298826 1047.78708987886
};
\addlegendentry{Optimal}
\addplot [semithick, blue, forget plot]
table {%
7.45895802298826 1047.78708987886
7.51019460233184 1050.25782905527
7.56143118167541 1052.61422473429
7.61266776101899 1054.85539078085
7.66390434036256 1056.98046690638
7.71514091970614 1058.98861977959
7.76637749904971 1060.87904413709
7.81761407839328 1062.65096389213
7.86885065773686 1064.30363324002
7.92008723708043 1065.83633775834
7.971323816424 1067.2483955002
8.02256039576758 1068.53915807891
8.07379697511115 1069.70801174206
8.12503355445473 1070.75437843322
8.1762701337983 1071.67771683943
8.22750671314188 1072.4775234224
8.27874329248545 1073.15333343163
8.32997987182902 1073.70472189743
8.3812164511726 1074.13130460181
8.43245303051617 1074.43273902532
8.48368960985975 1074.60872526788
8.53492618920332 1074.65900694144
8.5861627685469 1074.58337203274
8.63739934789047 1074.3816537339
8.68863592723404 1074.05373123914
8.73987250657762 1073.59953050556
8.79110908592119 1073.01902497604
8.84234566526477 1072.3122362625
8.89358224460834 1071.47923478754
8.94481882395192 1070.52014038284
8.99605540329549 1069.43512284235
9.04729198263906 1068.22440242886
9.09852856198264 1066.88825033203
9.14976514132621 1065.42698907662
9.20100172066979 1063.84099287917
9.25223830001336 1062.13068795195
9.30347487935694 1060.29655275272
9.35471145870051 1058.33911817917
9.40594803804408 1056.25896770681
9.45718461738766 1054.05673746944
9.50842119673123 1051.73311628108
9.55965777607481 1049.28884559871
9.61089435541838 1046.72471942509
9.66213093476195 1044.04158415098
9.71336751410553 1041.24033833642
9.7646040934491 1038.3219324307
9.81584067279268 1035.28736843079
9.86707725213625 1032.13769947813
9.91831383147982 1028.87402939395
9.9695504108234 1025.49751215315
};
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 0
0.99695504108234 309.405124061659
1.99391008216468 505.512434752993
2.99086512324702 640.922341178807
3.98782016432936 740.038091713656
4.9847752054117 815.727213261942
5.98173024649404 875.417454296525
6.97868528757638 923.696613415636
7.97564032865872 963.551415141437
8.97259536974106 997.009902588565
9.9695504108234 1025.49751215315
};
\addlegendentry{Rush-to-sleep}
\addplot [semithick, black, dotted, forget plot]
table {%
0 1074.6596418829
8.52979045339817 1074.6596418829
};
\addplot [semithick, black, dotted, forget plot]
table {%
8.52979045339817 0
8.52979045339817 1074.6596418829
};
\draw (axis cs:0.01,967.193677694614) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathrm{EE}_{\mathrm{max}}$};
\draw (axis cs:7.4635666467234,10) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\bar{\mathrm{SE}}$};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8.52979045339817 1074.6596418829
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1074.6596418829
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8.52979045339817 0
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_5b_SE_EE_single_regime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma^2=5\) W, \(\displaystyle B=20\) MHz, \(\displaystyle \alpha_{\mathrm{rol}}=0.1\)},
x grid style={darkgray176},
xlabel={\(\displaystyle  \mathrm{SE} \) [bits/s/Hz]},
xmin=0, xmax=2.12084372262487,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \mathrm{EE} \) [kbits/Joule]},
ymin=0, ymax=227.12764336352,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
0.00909090909090909 1.60162777800967
0.0519838236528268 8.77447193122314
0.0948767382147444 15.60946104441
0.137769652776662 22.2119619023095
0.18066256733858 28.625731616191
0.223555481900497 34.8762292952778
0.266448396462415 40.9804238493972
0.309341311024333 46.9505360178294
0.35223422558625 52.7958241550225
0.395127140148168 58.5235584631483
0.438020054710086 64.1396029806855
0.480912969272003 69.6487870387446
0.523805883833921 75.0551546569259
0.566698798395839 80.3621388393462
0.609591712957756 85.5726874244567
0.652484627519674 90.6893564505022
0.695377542081592 95.7143810260267
0.738270456643509 100.649730191821
0.781163371205427 105.497150120145
0.824056285767345 110.258198642526
0.866949200329262 114.934273213974
0.90984211489118 119.526633829966
0.952735029453098 124.036422007061
0.995627944015015 128.464676654436
1.03852085857693 132.812347461469
1.08141377313885 137.080306280038
1.12430668770077 141.269356872501
1.16719960226269 145.380243315984
1.2100925168246 149.413657292958
1.25298543138652 153.370244451808
1.29587834594844 157.250609985308
1.33877126051036 161.055323547117
1.38166417507227 164.784923604472
1.42455708963419 168.439921307918
1.46745000419611 172.020803945024
1.51034291875803 175.528038033878
1.55323583331994 178.962072103091
1.59612874788186 182.323339197687
1.63902166244378 185.612259144152
1.6819145770057 188.829240602994
1.72480749156762 191.974682932944
1.76770040612953 195.048977887542
1.81059332069145 198.052511161929
1.85348623525337 200.985663805236
1.89637914981529 203.848813511931
1.9392720643772 206.642335803722
1.98216497893912 209.36660511215
2.02505789350104 212.021995770735
2.06795080806296 214.608882924473
2.11084372262487 217.12764336352
};
\addlegendentry{Uniform}
\addplot [semithick, blue]
table {%
0.00909090909090909 3.59168019212361
0.0519838236528268 19.4125343976966
0.0948767382147444 33.5895051737831
0.137769652776662 46.366153104435
0.18066256733858 57.9401880753927
0.223555481900497 68.4737736603736
0.266448396462415 78.1011720988442
0.309341311024333 86.9344975882804
0.35223422558625 95.0681023570912
0.395127140148168 102.58196013578
0.438020054710086 109.544304592942
0.480912969272003 116.013707358697
0.523805883833921 122.040729759892
0.566698798395839 127.669246918312
0.609591712957756 132.937517606966
0.652484627519674 137.879055051892
0.695377542081592 142.523340588031
0.738270456643509 146.896412288333
0.781163371205427 151.021353395399
0.824056285767345 154.918699905134
0.866949200329262 158.606782496069
0.90984211489118 162.102014820122
0.952735029453098 165.419137721338
0.995627944015015 168.571427047685
1.03852085857693 171.570871234314
1.08141377313885 174.428323666797
1.12430668770077 177.153633906348
1.16719960226269 179.755761121065
1.2100925168246 182.242872475934
1.25298543138652 184.622428758224
1.29587834594844 186.901259129381
1.33877126051036 189.085626580999
1.38166417507227 191.181285416155
1.42455708963419 193.193531867051
1.46745000419611 195.12724878647
1.51034291875803 196.986945207019
1.55323583331994 198.776791442839
1.59612874788186 200.500650308962
1.63902166244378 202.162104950219
1.6819145770057 203.764483701632
1.72480749156762 205.310882343268
1.76770040612953 206.804184062673
1.81059332069145 208.247077395727
1.85348623525337 209.642072380811
1.89637914981529 210.991515130471
1.9392720643772 212.297600998542
1.98216497893912 213.562386498182
2.02505789350104 214.787800106911
2.06795080806296 215.975652078043
2.11084372262487 217.12764336352
};
\addlegendentry{Optimal}
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 0
0.211084372262487 65.5100618343312
0.422168744524975 107.031682035403
0.633253116787462 135.701896757407
0.84433748904995 156.687583293743
1.05542186131244 172.71317125985
1.26650623357492 185.351330996023
1.47759060583741 195.573432872307
1.6886749780999 204.011853319836
1.89975935036239 211.095988038652
2.11084372262487 217.12764336352
};
\addlegendentry{Rush-to-sleep}
\addplot [semithick, black, dotted, forget plot]
table {%
0 217.12764336352
2.11084372262487 217.12764336352
};
\addplot [semithick, black, dotted, forget plot]
table {%
2.11084372262487 0
2.11084372262487 217.12764336352
};
\addplot [semithick, blue, forget plot]
table {%
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
2.11084372262487 217.12764336352
};
\draw (axis cs:0.01,197.12764336352) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\mathrm{EE}_{\mathrm{max}}$};
\draw (axis cs:1.46084372262487,10) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\bar{\mathrm{SE}}=\mathrm{SE}_{\mathrm{max}}$};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.11084372262487 217.12764336352
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 217.12764336352
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.11084372262487 0
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_6a_scaling_regimes_P_sleep_decreasing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.04)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma^2=10\) mW, \(\displaystyle NT=200\) ms},
x grid style={darkgray176},
xlabel={\(\displaystyle  R \) [bits/channel use]},
xmin=0, xmax=11.514830724501,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P_{\mathrm{cons}}\) [W]},
ymin=0, ymax=204.433439236556,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0.01 110.157458178149
0.58665818167925 111.337362872287
1.1633163633585 112.102135644248
1.73997454503775 112.888248621515
2.316632726717 113.767321891808
2.89329090839625 114.787321203048
3.4699490900755 115.994323677541
4.04660727175475 117.439091787158
4.623265453434 119.180699857867
5.19992363511325 121.289543619031
5.7765818167925 123.850449775184
6.35323999847174 126.966214174822
6.92989818015099 130.761791110897
7.50655636183024 135.389336977828
8.08321454350949 141.034326999945
8.65987272518874 147.922998339548
9.23653090686799 156.331422040495
9.81318908854724 166.596569545132
10.3898472702265 179.12981843192
10.9665054519057 194.433439236556
};
\addlegendentry{Uniform}
\addplot [semithick, blue]
table {%
0.01 7.91841260101241
0.58665818167925 17.6133015062002
1.1633163633585 27.3079580016899
1.73997454503775 37.0027654759946
2.316632726717 46.6975056241276
2.89329090839625 56.3922962232647
3.4699490900755 66.0870532530065
4.04660727175475 75.7818366033257
4.623265453434 85.4766008835062
5.19992363511325 95.1713802024471
5.7765818167925 104.866148514656
6.35323999847174 114.560925266597
6.92989818015099 124.030057271859
7.50655636183024 132.208239696246
8.08321454350949 140.386422366376
8.65987272518874 147.922998339548
9.23653090686799 156.331422040495
9.81318908854724 166.596569545132
10.3898472702265 179.12981843192
10.9665054519057 194.433439236556
};
\addlegendentry{Asympt. opt.}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.01 7.91841260101241
0.58665818167925 17.6133015062002
1.1633163633585 27.3079580016899
1.73997454503775 37.0027654759946
2.316632726717 46.6975056241276
2.89329090839625 56.3922962232647
3.4699490900755 66.0870532530065
4.04660727175475 75.7818366033257
4.623265453434 85.4766008835062
5.19992363511325 95.1713802024471
5.7765818167925 104.866148514656
6.35323999847174 114.560925266597
6.92989818015099 124.030057271859
7.50655636183024 132.208239696246
8.08321454350949 140.386422366376
8.65987272518874 147.922998339548
9.23653090686799 156.331422040495
9.81318908854724 166.596569545132
10.3898472702265 179.12981843192
10.9665054519057 194.433439236556
};
\addlegendentry{Opt.}
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 7.75029026248129
0.783042160078953 21.5620317288544
1.56608432015791 35.3737731952276
2.34912648023686 49.1855146616007
3.13216864031581 62.9972561279739
3.91521080039477 76.808997594347
4.69825296047372 90.6207390607201
5.48129512055267 104.432480527093
6.26433728063163 118.244221993466
7.04737944071058 132.05596345984
7.83042160078953 145.867704926213
8.61346376086849 158.828777813837
9.39650592094744 170.926845592242
10.1795480810264 183.024913370646
10.9625902411053 194.381874281455
};
\addlegendentry{Rush-to-sleep}
\addplot [semithick, black, dotted, forget plot]
table {%
0 194.433439236556
10.9665054519057 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
10.9665054519057 0
10.9665054519057 194.433439236556
};
\draw (axis cs:9.16650545190574,6) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{\mathrm{max}}$};
\draw (axis cs:0.2,179.433439236556) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{\mathrm{cons,max}}$};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10.9665054519057 0
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 110
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_6b_scaling_regimes_P_sleep_decreasing_single_regime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.04)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma^2=5\) W, \(\displaystyle NT=200\) ms},
x grid style={darkgray176},
xlabel={\(\displaystyle  R \) [bits/channel use]},
xmin=0, xmax=2.5541209043761,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle P_{\mathrm{cons}}\) [W]},
ymin=0, ymax=204.433439236556,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0.0001 110.351483336586
0.122301478678282 122.55689288766
0.244502957356564 128.142610019831
0.366704436034847 132.711028226617
0.488905914713129 136.812775599801
0.611107393391411 140.659663949167
0.733308872069693 144.36056142258
0.855510350747975 147.980942623553
0.977711829426258 151.56448800236
1.09991330810454 155.142646881536
1.22211478678282 158.739460525711
1.3443162654611 162.374231966754
1.46651774413939 166.063111874932
1.58871922281767 169.820094573939
1.71092070149595 173.657672796216
1.83312218017423 177.587284985735
1.95532365885252 181.619631239646
2.0775251375308 185.764903184624
2.19972661620908 190.032955816812
2.32192809488736 194.433439236556
};
\addlegendentry{Uniform}
\addplot [semithick, blue]
table {%
0.0001 7.77493855589247
0.122301478678282 17.9375211258036
0.244502957356564 28.1210941115847
0.366704436034847 38.3046673982527
0.488905914713129 48.4882407601227
0.611107393391411 58.6524450282831
0.733308872069693 68.836017668657
0.855510350747975 79.0195905368236
0.977711829426258 89.2031635473055
1.09991330810454 99.3867366526368
1.22211478678282 109.570309824348
1.3443162654611 119.734514231498
1.46651774413939 129.918087078382
1.58871922281767 140.101660016133
1.71092070149595 150.285233025264
1.83312218017423 159.519601275683
1.95532365885252 168.439340043415
2.0775251375308 177.343994312294
2.19972661620908 186.263732872075
2.32192809488736 194.433439236556
};
\addlegendentry{Asympt. opt.}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.0001 7.77493855589247
0.122301478678282 17.9569028109231
0.244502957356564 28.1210941115847
0.366704436034847 38.3046673982527
0.488905914713129 48.4882407601227
0.611107393391411 58.6718141520704
0.733308872069693 68.8553875590561
0.855510350747975 79.0389609746346
0.977711829426258 89.2031635473055
1.09991330810454 99.3867366526368
1.22211478678282 109.570309824348
1.3443162654611 119.753883044327
1.46651774413939 129.937456300502
1.58871922281767 140.121029584516
1.71092070149595 150.285233025264
1.83312218017423 159.519601275683
1.95532365885252 168.439340043415
2.0775251375308 177.359078849341
2.19972661620908 186.278817687091
2.32192809488736 194.433439236556
};
\addlegendentry{Opt.}
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 7.75029026248129
0.0828963975325727 14.6561609956679
0.165792795065145 21.5620317288544
0.248689192597718 28.467902462041
0.331585590130291 35.3737731952276
0.414481987662864 42.2796439284141
0.497378385195436 49.1855146616007
0.580274782728009 56.0913853947873
0.663171180260582 62.9972561279739
0.746067577793155 69.9031268611604
0.828963975325727 76.808997594347
0.9118603728583 83.7148683275336
0.994756770390873 90.6207390607201
1.07765316792345 97.5266097939067
1.16054956545602 104.432480527093
1.24344596298859 111.33835126028
1.32634236052116 118.244221993466
1.40923875805374 125.150092726653
1.49213515558631 132.05596345984
1.57503155311888 138.961834193026
1.65792795065145 145.867704926213
1.74082434818403 152.773575659399
1.8237207457166 158.828777813837
1.90661714324917 164.877811703039
1.98951354078175 170.926845592242
2.07240993831432 176.975879481444
2.15530633584689 183.024913370646
2.23820273337946 189.073947259848
2.32109913091204 194.381874281455
};
\addlegendentry{Rush-to-sleep}
\addplot [semithick, black, dotted, forget plot]
table {%
0 194.433439236556
2.32192809488736 194.433439236556
};
\addplot [semithick, black, dotted, forget plot]
table {%
2.32192809488736 0
2.32192809488736 194.433439236556
};
\draw (axis cs:1.92192809488736,6) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{\mathrm{max}}$};
\draw (axis cs:0.2,179.433439236556) node[
  scale=1.14285714285714,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{\mathrm{cons,max}}$};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.32192809488736 0
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 110
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_7a_SE_EE_P_sleep_decreasing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma^2=10\) mW, \(\displaystyle B=20\) MHz, \(\displaystyle \alpha_{\mathrm{rol}}=0.1\), \(\displaystyle NT=200\) ms},
x grid style={darkgray176},
xlabel={\(\displaystyle  \mathrm{SE} \) [bits/s/Hz]},
xmin=0, xmax=9.86985391972977,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \mathrm{EE} \) [kbits/Joule]},
ymin=-53.7224005597847, ymax=1128.17041175548,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
9.09090909090909e-05 0.0165265640019834
0.255718075801999 46.126859601197
0.511345242513088 91.8829018482202
0.766972409224178 137.348140436056
1.02259957593527 182.523010522002
1.27822674264636 227.391413060948
1.53385390935745 271.927867525644
1.78948107606854 316.099740571444
2.04510824277963 359.868027902279
2.30073540949071 403.187565954632
2.5563625762018 446.006978758995
2.81198974291289 488.268490986224
3.06761690962398 529.907674127716
3.32324407633507 570.853166625501
3.57887124304616 611.026397799838
3.83449840975725 650.341341261802
4.09012557646834 688.704322676659
4.34575274317943 726.013907640035
4.60137990989052 762.1608971722
4.85700707660161 797.028460364455
5.1126342433127 830.492435579882
5.36826141002379 862.421832900626
5.62388857673488 892.679570794907
5.87951574344597 921.123478794393
6.13514291015706 947.607594855259
6.39077007686815 971.983780562024
6.64639724357924 994.103669011116
6.90202441029033 1013.82094877964
7.15765157700142 1030.99397272291
7.4132787437125 1045.48866259063
7.66890591042359 1057.18166008043
7.92453307713468 1065.96365283217
8.18016024384577 1071.74278130625
8.43578741055686 1074.44801119569
8.69141457726795 1074.03233802962
8.94704174397904 1070.47567814192
9.20266891069013 1063.78729535165
9.45829607740122 1054.00761734188
9.71392324411231 1041.20931100022
9.9695504108234 1025.49751215315
};
\addlegendentry{Uniform}
\addplot [semithick, blue]
table {%
9.09090909090909e-05 0.234553243072798
0.255718075801999 409.836034294481
0.511345242513088 594.366139020389
0.766972409224178 699.353075603991
1.02259957593527 767.108934730254
1.27822674264636 814.455626216912
1.53385390935745 849.407486079236
1.78948107606854 876.268401114231
2.04510824277963 897.556366183816
2.30073540949071 914.842739068478
2.5563625762018 929.158880339719
2.81198974291289 941.20976411939
3.06761690962398 951.493623421911
3.32324407633507 960.372559674311
3.57887124304616 968.116063747182
3.83449840975725 974.928844068548
4.09012557646834 980.969189257148
4.34575274317943 986.361419956696
4.60137990989052 991.204536598576
4.85700707660161 995.578353249269
5.1126342433127 999.547930740865
5.36826141002379 1003.16683493066
5.62388857673488 1006.47956798204
5.87951574344597 1009.52340760732
6.13514291015706 1012.32981590575
6.39077007686815 1018.87563824954
6.64639724357924 1026.9833694934
6.90202441029033 1034.60644192575
7.15765157700142 1041.78705179641
7.4132787437125 1048.56263514675
7.66890591042359 1057.18166008043
7.92453307713468 1065.96365283217
8.18016024384577 1071.74278130625
8.43578741055686 1074.44801119569
8.69141457726795 1074.03233802962
8.94704174397904 1070.47567814192
9.20266891069013 1063.78729535165
9.45829607740122 1054.00761734188
9.71392324411231 1041.20931100022
9.9695504108234 1025.49751215315
};
\addlegendentry{Optimal}
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 0
0.548325217762765 596.367464962667
1.09665043552553 755.589564879087
1.6449756532883 829.402689417218
2.19330087105106 871.995045006454
2.74162608881383 899.716969905551
3.28995130657659 919.198699346215
3.83827652433936 933.638875355012
4.38660174210212 944.770295606815
4.93492695986489 953.61329263797
5.48325217762765 960.807778213787
6.03157739539042 966.775421771207
6.57990261315318 971.80538045915
7.12822783091595 976.102561019162
7.67655304867871 982.826899852043
8.22487826644148 993.747405919376
8.77320348420424 1003.50387872566
9.32152870196701 1012.27301517492
9.86985391972977 1022.84060636205
};
\addlegendentry{Rush-to-sleep}
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_7b_SE_EE_P_sleep_decreasing_single_regime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma^2=5\) W, \(\displaystyle B=20\) MHz, \(\displaystyle \alpha_{\mathrm{rol}}=0.1\), \(\displaystyle NT=200\) ms},
x grid style={darkgray176},
xlabel={\(\displaystyle  \mathrm{SE} \) [bits/s/Hz]},
xmin=0, xmax=2.08973507642512,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle  \mathrm{EE} \) [kbits/Joule]},
ymin=-10.856382168176, ymax=227.984025531696,
ytick style={color=black}
]
\addplot [thick, red, dashed]
table {%
9.09090909090909e-05 0.016476278915401
0.0542127761046005 9.13653031933736
0.108334643118292 17.7034496949171
0.162456510131983 25.9245463324292
0.216578377145675 33.8698435420598
0.270700244159366 41.5780397950765
0.324822111173058 49.0741821904622
0.378943978186749 56.3759398027155
0.43306584520044 63.4964820545422
0.487187712214132 70.4460091036543
0.541309579227823 77.2326493222015
0.595431446241515 83.8630241320881
0.649553313255206 90.3426230692626
0.703675180268898 96.6760635838633
0.757797047282589 102.867277269151
0.81191891429628 108.919647197223
0.866040781309972 114.836111653944
0.920162648323663 120.619244118897
0.974284515337354 126.271316038096
1.02840638235105 131.7943468668
1.08252824936474 137.190144518827
1.13665011637843 142.460338466497
1.19077198339212 147.606407127227
1.24489385040581 152.629700749507
1.2990157174195 157.531460710776
1.35313758443319 162.312835923049
1.40725945144689 166.974896883504
1.46138131846058 171.518647789308
1.51550318547427 175.945037047286
1.56962505248796 180.254966441533
1.62374691950165 184.44929917012
1.67786878651534 188.528866921748
1.73199065352903 192.494476131521
1.78611252054273 196.346913530083
1.84023438755642 200.086951080393
1.89435625457011 203.715350380489
1.9484781215838 207.232866597665
2.00259998859749 210.640251989014
2.05672185561118 213.938259054729
2.11084372262487 217.12764336352
};
\addlegendentry{Uniform}
\addplot [semithick, blue]
table {%
9.09090909090909e-05 0.2343518612272
0.0542127761046005 85.253905097945
0.108334643118292 122.567327633741
0.162456510131983 143.53064271836
0.216578377145675 156.959028468418
0.270700244159366 166.29607788703
0.324822111173058 173.164413565676
0.378943978186749 178.428804206389
0.43306584520044 182.592353390881
0.487187712214132 185.967672784829
0.541309579227823 188.759244177093
0.595431446241515 191.106358562665
0.649553313255206 193.107484579788
0.703675180268898 194.833811976528
0.757797047282589 196.338307823793
0.81191891429628 197.661148542242
0.866040781309972 198.833360993499
0.920162648323663 199.879286767671
0.974284515337354 200.81829072095
1.02840638235105 201.665971017216
1.08252824936474 202.435032490663
1.13665011637843 203.135927775491
1.19077198339212 203.777283163298
1.24489385040581 204.366469839463
1.2990157174195 204.909562053516
1.35313758443319 205.411765412527
1.40725945144689 205.877530111061
1.46138131846058 206.310683161291
1.51550318547427 206.714533787348
1.56962505248796 207.09195813
1.62374691950165 208.059191551056
1.67786878651534 209.172295380653
1.73199065352903 210.226705220788
1.78611252054273 211.226944221594
1.84023438755642 212.177053990029
1.89435625457011 213.080764218483
1.9484781215838 213.941367819577
2.00259998859749 214.761877202055
2.05672185561118 215.668214678996
2.11084372262487 217.12764336352
};
\addlegendentry{Optimal}
\addplot [thick, black, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
0 0
0.116096393134729 126.268333868647
0.232192786269458 159.980282378065
0.348289179404186 175.60866722574
0.464385572538915 184.626707430415
0.580481965673644 190.496245046556
0.696578358808373 194.621093670728
0.812674751943102 197.678498832016
0.92877114507783 200.035344185534
1.04486753821256 201.907663799079
1.16096393134729 203.430945601109
1.27706032448202 204.694469272985
1.39315671761675 205.759457791422
1.50925311075147 206.669295872008
1.6253495038862 208.093033937346
1.74144589702093 210.405222624921
1.85754229015566 212.470951622664
1.97363868329039 214.327632803258
2.08973507642512 216.565099148421
};
\addlegendentry{Rush-to-sleep}
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_8b_TDMA_linear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma^2_0=\sigma^2_1=1\) W},
x grid style={darkgray176},
xlabel style={rotate=258.24976069217524},
xlabel={\(\displaystyle  R_1 \) [bits/channel use]},
xmin=0, xmax=4.39231742277876,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-57.75328425571422},
ylabel={\(\displaystyle  R_2 \) [bits/channel use]},
ymin=0, ymax=4.39231742277876,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [semithick, black, forget plot]
table {%
-0.018980403139363 0.0598731953909476
-0.0117000491164011 0.0528384037336261
-0.00398561648457323 0.0453841747018802
0.00420290944741984 0.0374718432780974
0.012910617523021 0.0290578414409027
0.0221885013693051 0.0200928955504165
};
\path [draw=steelblue31119180, semithick]
(axis cs:-0.0784904225193284,-0.0440993362422689)
--(axis cs:-0.0765942882526368,-0.0428870687179444)
--(axis cs:-0.0746919460350967,-0.0416708322251041)
--(axis cs:-0.0727833653294362,-0.0404506072401607)
--(axis cs:-0.0708685153977686,-0.0392263741112664)
--(axis cs:-0.0689473652999414,-0.0379981130572577)
--(axis cs:-0.067019883891871,-0.0367658041665904)
--(axis cs:-0.0650860398238587,-0.0355294273962632)
--(axis cs:-0.0631458015388916,-0.0342889625707314)
--(axis cs:-0.0611991372709261,-0.033044389380809)
--(axis cs:-0.059246015043154,-0.031795687382561)
--(axis cs:-0.0572864026662517,-0.0305428359961832)
--(axis cs:-0.055320267736612,-0.0292858145048724)
--(axis cs:-0.0533475776345575,-0.0280246020536838)
--(axis cs:-0.0513682995225375,-0.026759177648378)
--(axis cs:-0.0493824003433049,-0.0254895201542561)
--(axis cs:-0.0473898468180767,-0.0242156082949831)
--(axis cs:-0.0453906054446745,-0.0229374206513991)
--(axis cs:-0.0433846424956471,-0.0216549356603193)
--(axis cs:-0.0413719240163737,-0.020368131613321)
--(axis cs:-0.0393524158231482,-0.019076986655519)
--(axis cs:-0.037326083501244,-0.0177814787843283)
--(axis cs:-0.0352928924029587,-0.0164815858482139)
--(axis cs:-0.03325280764564,-0.0151772855454289)
--(axis cs:-0.0312057941096899,-0.0138685554227384)
--(axis cs:-0.0291518164365502,-0.0125553728741316)
--(axis cs:-0.0270908390266663,-0.0112377151395198)
--(axis cs:-0.0250228260374303,-0.0099155593034217)
--(axis cs:-0.0229477413811035,-0.00858888229363474)
--(axis cs:-0.020865548722717,-0.00725766087989336)
--(axis cs:-0.0187762114779512,-0.00592187167251273)
--(axis cs:-0.0166796928109925,-0.00458149112101914)
--(axis cs:-0.0145759556323694,-0.00323649551276582)
--(axis cs:-0.0124649625967645,-0.00188686097153469)
--(axis cs:-0.0103466761008052,-0.000532563456123434)
--(axis cs:-0.00822105828083046,0.000826421241081964)
--(axis cs:-0.00608807101063528,0.00219011749554963)
--(axis cs:-0.00394767589919065,0.00355854985205911)
--(axis cs:-0.00179983428834059,0.00493174302617403)
--(axis cs:0.000355492749525484,0.00630972190573007)
--(axis cs:0.00251834441382439,0.00769251155233854)
--(axis cs:0.00468876017815574,0.00908013720290575)
--(axis cs:0.00686677979270328,0.0104726242711684)
--(axis cs:0.0090524432866617,0.0118699983492448)
--(axis cs:0.0112457909706889,0.0132722852092032)
--(axis cs:0.0134468634393842,0.0146795108046457)
--(axis cs:0.0156557015737929,0.0160917012723098)
--(axis cs:0.0178723465439371,0.0175088829336863)
--(axis cs:0.0200968398113737,0.018931082296655);

\path [draw=steelblue31119180, semithick]
(axis cs:-0.0656450778363604,-0.0216566783452511)
--(axis cs:-0.063755236452206,-0.0204255083693796)
--(axis cs:-0.0618592959264008,-0.0191903650018035)
--(axis cs:-0.0599572266853095,-0.0179512289762644)
--(axis cs:-0.0580489989637907,-0.0167080809017446)
--(axis cs:-0.0561345828036447,-0.0154609012614545)
--(axis cs:-0.0542139480520455,-0.0142096704118125)
--(axis cs:-0.0522870643599578,-0.0129543685814125)
--(axis cs:-0.0503539011805385,-0.0116949758699833)
--(axis cs:-0.0484144277675222,-0.0104314722473367)
--(axis cs:-0.0464686131735917,-0.00916383755230554)
--(axis cs:-0.0445164262487312,-0.00789205149167145)
--(axis cs:-0.0425578356385649,-0.00661609363908188)
--(axis cs:-0.0405928097826775,-0.00533594343395654)
--(axis cs:-0.0386213169129197,-0.00405158018038299)
--(axis cs:-0.0366433250516958,-0.00276298304600146)
--(axis cs:-0.0346588020102348,-0.0014701310608783)
--(axis cs:-0.0326677153868444,-0.000173003116368637)
--(axis cs:-0.0306700325651477,0.00112842203603255)
--(axis cs:-0.0286657207123017,0.00243416578585065)
--(axis cs:-0.0266547467771993,0.00374424966480327)
--(axis cs:-0.0246370774886517,0.00505869534798382)
--(axis cs:-0.0226126793535542,0.0063775246550568)
--(axis cs:-0.0205815186550326,0.00770075955146524)
--(axis cs:-0.0185435614505712,0.00902842214965016)
--(axis cs:-0.0164987735701223,0.0103605347102823)
--(axis cs:-0.0144471206141964,0.0116971196435062)
--(axis cs:-0.0123885679519331,0.0130381995101972)
--(axis cs:-0.0103230807191525,0.0143837970232304)
--(axis cs:-0.00825062381638706,0.0157339350487631)
--(axis cs:-0.00617116190689353,0.0170886366075304)
--(axis cs:-0.00408465941464423,0.0184479248761528)
--(axis cs:-0.00199108052229841,0.0198118231884589)
--(axis cs:0.000109610830847318,0.0211803550368199)
--(axis cs:0.00221745095092939,0.0225535440734985)
--(axis cs:0.00433247639160896,0.0239314141120118)
--(axis cs:0.00645472395618485,0.0253139891285078)
--(axis cs:0.00858423069972841,0.026701293263156)
--(axis cs:0.01072103393124,0.0280933508215523);

\path [draw=steelblue31119180, semithick]
(axis cs:-0.053159684202646,0.000157093487791847)
--(axis cs:-0.0512765308490573,0.00140563643273823)
--(axis cs:-0.0493873853616209,0.00265815220147316)
--(axis cs:-0.0474922190945941,0.00391465978631081)
--(axis cs:-0.0455910032193524,0.00517517830081702)
--(axis cs:-0.0436837087229281,0.0064397269807785)
--(axis cs:-0.0417703064065341,0.00770832518518132)
--(axis cs:-0.0398507668840742,0.00898099239719878)
--(axis cs:-0.0379250605806384,0.0102577482251889)
--(axis cs:-0.0359931577309844,0.0115386124037013)
--(axis cs:-0.0340550283780035,0.0128236047944943)
--(axis cs:-0.0321106423711725,0.0141127453875611)
--(axis cs:-0.0301599693649902,0.015406054302167)
--(axis cs:-0.0282029788173986,0.0167035517878954)
--(axis cs:-0.0262396399881888,0.018005258225705)
--(axis cs:-0.0242699219373918,0.0193111941289969)
--(axis cs:-0.0222937935236529,0.0206213801446923)
--(axis cs:-0.0203112234025905,0.0219358370543203)
--(axis cs:-0.0183221800251393,0.023254585775117)
--(axis cs:-0.016326631635876,0.0245776473611347)
--(axis cs:-0.0143245462713303,0.0259050430043628)
--(axis cs:-0.0123158917582774,0.0272367940358588)
--(axis cs:-0.0103006357120153,0.0285729219268911)
--(axis cs:-0.00827874553462395,0.0299134482900934)
--(axis cs:-0.00625018841320771,0.031258394880629)
--(axis cs:-0.00421493131812034,0.0326077835973689)
--(axis cs:-0.00217294100117222,0.0339616364840792)
--(axis cs:-0.000124183993819914,0.0353199757306225)
--(axis cs:0.00193137339466241,0.0366828236741695);

\path [draw=steelblue31119180, semithick]
(axis cs:-0.0410193208996393,0.0213680478902964)
--(axis cs:-0.0391432109463599,0.0226325386572261)
--(axis cs:-0.0372612140157281,0.0239009972238544)
--(axis cs:-0.0353733023554036,0.0251734422951502)
--(axis cs:-0.0334794480383315,0.0264498926938391)
--(axis cs:-0.0315796229613655,0.0277303673613318)
--(axis cs:-0.0296737988438779,0.0290148853586606)
--(axis cs:-0.027761947226356,0.0303034658674257)
--(axis cs:-0.0258440394689859,0.0315961281907497)
--(axis cs:-0.0239200467502221,0.0328928917542414)
--(axis cs:-0.0219899400653438,0.0341937761069692)
--(axis cs:-0.0200536902249972,0.0354988009224432)
--(axis cs:-0.0181112678537246,0.036807985999607)
--(axis cs:-0.0161626433884782,0.0381213512638393)
--(axis cs:-0.0142077870771206,0.039438916767964)
--(axis cs:-0.0122466689769105,0.0407607026932717)
--(axis cs:-0.0102792589529739,0.0420867293505496)
--(axis cs:-0.00830552667676069,0.0434170171811217)
--(axis cs:-0.00632544162448599,0.0447515867578996);

\path [draw=steelblue31119180, semithick]
(axis cs:-0.0292098806291683,0.0420008323337425)
--(axis cs:-0.0273411330963759,0.0432799422183659)
--(axis cs:-0.0254666018548472,0.0445630109036751)
--(axis cs:-0.0235862600124004,0.0458500567966807)
--(axis cs:-0.0217000805098761,0.0471410984186851)
--(axis cs:-0.0198080361198394,0.048436154406171)
--(axis cs:-0.0179100994452698,0.0497352435116981)
--(axis cs:-0.0160062429182389,0.0510383846048083)
--(axis cs:-0.0140964387985752,0.0523455966729394);

\path [draw=steelblue31119180, semithick]
;

\path [draw=steelblue31119180, semithick]
(axis cs:-0.0784904225193284,-0.0440993362422689)
--(axis cs:-0.0771892472625246,-0.041825996610423)
--(axis cs:-0.0758918124805893,-0.0395591921241817)
--(axis cs:-0.0745981020676162,-0.0372988946442192)
--(axis cs:-0.073308100010033,-0.0350450761925293)
--(axis cs:-0.0720217903859398,-0.0327977089512717)
--(axis cs:-0.0707391573644547,-0.0305567652616269)
--(axis cs:-0.0694601852050638,-0.0283222176226617)
--(axis cs:-0.0681848582569778,-0.0260940386902045)
--(axis cs:-0.0669131609584935,-0.0238722012757295)
--(axis cs:-0.0656450778363604,-0.0216566783452511)
--(axis cs:-0.0643805935051538,-0.0194474430182273)
--(axis cs:-0.0631196926666519,-0.0172444685664727)
--(axis cs:-0.0618623601092195,-0.0150477284130805)
--(axis cs:-0.0606085807071957,-0.0128571961313539)
--(axis cs:-0.0593583394202877,-0.0106728454437459)
--(axis cs:-0.0581116212929695,-0.00849465022080938)
--(axis cs:-0.0568684114538849,-0.00632258448015433)
--(axis cs:-0.0556286951152572,-0.00415662238541537)
--(axis cs:-0.0543924575723019,-0.00199673824522706)
--(axis cs:-0.053159684202646,0.000157093487791847)
--(axis cs:-0.051930360465751,0.00230489821804565)
--(axis cs:-0.0507044719023414,0.00444670120796049)
--(axis cs:-0.049482004133838,0.0065825275789749)
--(axis cs:-0.0482629428617953,0.00871240231252192)
--(axis cs:-0.0470472738673446,0.0108363502510031)
--(axis cs:-0.0458349830106404,0.0129543960987543)
--(axis cs:-0.0446260562303131,0.0150665644230036)
--(axis cs:-0.0434204795429244,0.0171728796548213)
--(axis cs:-0.042218239042429,0.0192733660900614)
--(axis cs:-0.0410193208996393,0.0213680478902964)
--(axis cs:-0.0398237113616954,0.0234569490837431)
--(axis cs:-0.0386313967515393,0.0255400935661819)
--(axis cs:-0.0374423634673931,0.0276175051018678)
--(axis cs:-0.0362565979822423,0.0296892073244339)
--(axis cs:-0.035074086843322,0.0317552237377879)
--(axis cs:-0.0338948166716089,0.0338155777170007)
--(axis cs:-0.0327187741613165,0.0358702925091883)
--(axis cs:-0.0315459460793945,0.0379193912343856)
--(axis cs:-0.0303763192650327,0.0399628968864143)
--(axis cs:-0.0292098806291683,0.0420008323337425)
--(axis cs:-0.0280466171539982,0.0440332203203376)
--(axis cs:-0.0268865158924944,0.0460600834665131)
--(axis cs:-0.0257295639679237,0.0480814442697669)
--(axis cs:-0.0245757485733713,0.0500973251056145)
--(axis cs:-0.0234250569712682,0.0521077482284143)
--(axis cs:-0.0222774764929224,0.0541127357721863)
--(axis cs:-0.0211329945380544,0.0561123097514248)
--(axis cs:-0.0199915985743355,0.058106492061904);

\path [draw=steelblue31119180, semithick]
(axis cs:-0.059246015043154,-0.031795687382561)
--(axis cs:-0.0579514479226081,-0.0295026978557014)
--(axis cs:-0.0566606638292835,-0.0272164089793224)
--(axis cs:-0.0553736462050411,-0.0249367914249798)
--(axis cs:-0.0540903785882335,-0.022663816035139)
--(axis cs:-0.0528108446130025,-0.0203974538219319)
--(axis cs:-0.0515350280085842,-0.0181376759659248)
--(axis cs:-0.0502629125986189,-0.0158844538148965)
--(axis cs:-0.0489944823004675,-0.0136377588826276)
--(axis cs:-0.0477297211245335,-0.0113975628476996)
--(axis cs:-0.0464686131735917,-0.00916383755230554)
--(axis cs:-0.0452111426421214,-0.00693655500106955)
--(axis cs:-0.0439572938156468,-0.00471568735987772)
--(axis cs:-0.0427070510700819,-0.00250120695471842)
--(axis cs:-0.0414603988710817,-0.00029308627053294)
--(axis cs:-0.0402173217733987,0.00190870204992421)
--(axis cs:-0.0389778044202455,0.00410418520721509)
--(axis cs:-0.0377418315426615,0.0062933902463384)
--(axis cs:-0.0365093879588869,0.00847634405784)
--(axis cs:-0.0352804585737404,0.010653073378914)
--(axis cs:-0.0340550283780035,0.0128236047944943)
--(axis cs:-0.0328330824478087,0.0149879647383369)
--(axis cs:-0.0316146059440344,0.017146179494093)
--(axis cs:-0.0303995841117037,0.0192982751963731)
--(axis cs:-0.0291880022793891,0.0214442778318016)
--(axis cs:-0.0279798458586219,0.023584213240063)
--(axis cs:-0.0267751003433066,0.025718107114939)
--(axis cs:-0.0255737513091404,0.0278459850053369)
--(axis cs:-0.0243757844130376,0.0299678723163091)
--(axis cs:-0.0231811853925586,0.032083794310064)
--(axis cs:-0.0219899400653438,0.0341937761069692)
--(axis cs:-0.0208020343285528,0.0362978426865448)
--(axis cs:-0.0196174541583074,0.0383960188884497)
--(axis cs:-0.0184361856091401,0.040488329413459)
--(axis cs:-0.0172582148134464,0.0425747988244332)
--(axis cs:-0.0160835279809427,0.0446554515472792)
--(axis cs:-0.0149121113981276,0.046730311871904)
--(axis cs:-0.0137439514277486,0.0487994039531597)
--(axis cs:-0.0125790345082729,0.0508627518117804);

\path [draw=steelblue31119180, semithick]
(axis cs:-0.0393524158231482,-0.019076986655519)
--(axis cs:-0.0380656453579038,-0.016764302904581)
--(axis cs:-0.0367826983718941,-0.0144584910072775)
--(axis cs:-0.0355035578489068,-0.0121595203807508)
--(axis cs:-0.0342282068735529,-0.00986736062335102)
--(axis cs:-0.0329566286305214,-0.00758198151329619)
--(axis cs:-0.0316888064038403,-0.00530335300734389)
--(axis cs:-0.0304247235761438,-0.00303144523947472)
--(axis cs:-0.0291643636279466,-0.000766228519587545)
--(axis cs:-0.0279077101369241,0.00149232666779399)
--(axis cs:-0.0266547467771993,0.00374424966480327)
--(axis cs:-0.0254054573186355,0.00598956964150149)
--(axis cs:-0.0241598256261359,0.00822831559713714)
--(axis cs:-0.0229178356589485,0.0104605163613944)
--(axis cs:-0.0216794714699779,0.0126862005956309)
--(axis cs:-0.0204447172051029,0.014905396794104)
--(axis cs:-0.0192135571024992,0.0171181332851873)
--(axis cs:-0.0179859754919696,0.0193244382325758)
--(axis cs:-0.0167619567942785,0.0215243396364806)
--(axis cs:-0.0155414855204931,0.023717865334814)
--(axis cs:-0.0143245462713303,0.0259050430043628)
--(axis cs:-0.0131111237365084,0.0280859001619533)
--(axis cs:-0.0119012026941058,0.0302604641656048)
--(axis cs:-0.0106947680099239,0.0324287622156736)
--(axis cs:-0.00949180463685624,0.034590821355987)
--(axis cs:-0.00829229761426301,0.0367466684749683)
--(axis cs:-0.00709623206735082,0.0388963303067505)
--(axis cs:-0.00590359320655779,0.0410398334322821)
--(axis cs:-0.00471436632694397,0.0431772042804226);

\path [draw=steelblue31119180, semithick]
(axis cs:-0.0187762114779512,-0.00592187167251273)
--(axis cs:-0.0174985378339808,-0.00358947941986512)
--(axis cs:-0.0162247255757235,-0.0012641361238618)
--(axis cs:-0.0149547572247693,0.00105419012232147)
--(axis cs:-0.0136886154080362,0.00336553103323246)
--(axis cs:-0.0124262828569781,0.00566991813258859)
--(axis cs:-0.0111677424068,0.00796738275471004)
--(axis cs:-0.00991297699567972,0.0102579560459401)
--(axis cs:-0.00866196966399682,0.0125416689660527)
--(axis cs:-0.00741470355356879,0.0148185522896471)
--(axis cs:-0.00617116190689353,0.0170886366075304)
--(axis cs:-0.004931328066399,0.0193519523280875)
--(axis cs:-0.00369518547369936,0.0216085296786391)
--(axis cs:-0.00246271766885791,0.023858398706787)
--(axis cs:-0.00123390828965639,0.0261015892817479)
--(axis cs:-8.74107087100778e-06,0.0283381310956753)
--(axis cs:0.00121280015644531,0.0305680536649697)
--(axis cs:0.00243073146567414,0.0327913863315768)
--(axis cs:0.00364506883533663,0.0350081582642745);

\path [draw=steelblue31119180, semithick]
(axis cs:0.00251834441382439,0.00769251155233854)
--(axis cs:0.00378549804771009,0.0100445921411198)
--(axis cs:0.00504875544610278,0.0123894405682852)
--(axis cs:0.00630813455159573,0.0147270901387348)
--(axis cs:0.00756365319678088,0.0170575739531855)
--(axis cs:0.00881532910509058,0.0193809249097325)
--(axis cs:0.0100631798916316,0.0216971757053982)
--(axis cs:0.0113072230640113,0.0240063588376656)
--(axis cs:0.0125474760231567,0.0263085066059981);

\path [draw=steelblue31119180, semithick]
;

\draw (axis cs:3.79231742277876,0) node[
  scale=0.857142857142857,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{1,\mathrm{max}}$};
\draw (axis cs:0,3.39231742277876) node[
  scale=0.857142857142857,
  anchor=base west,
  text=black,
  rotate=0.0
]{$R_{2,\mathrm{max}}$};
\draw (axis cs:4.39231742277876,4.39231742277876) node[
  scale=0.857142857142857,
  anchor=base west,
  text=black,
  rotate=0.0
]{$P_{\mathrm{cons,max}}$};
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0793087700221382,-0.0101362779432222)
--(axis cs:-0.0773958715088052,-0.00878352267623413)
--(axis cs:-0.0754623158558957,-0.00804795829173677)
--(axis cs:-0.0735187876135575,-0.00749900558132573)
--(axis cs:-0.0715675881106299,-0.00704505110659516)
--(axis cs:-0.0696096745294093,-0.00664782839832959)
--(axis cs:-0.0676455455273781,-0.0062869830110679)
--(axis cs:-0.0656754929652214,-0.00595010754220156)
--(axis cs:-0.0636996992933465,-0.00562892313580229)
--(axis cs:-0.0617182825810153,-0.00531752918641537)
--(axis cs:-0.0597313199632951,-0.00501149900378205)
--(axis cs:-0.0577388609394056,-0.00470737029699175)
--(axis cs:-0.0557409354176249,-0.00440233853019893)
--(axis cs:-0.053737558832832,-0.00409406249044091)
--(axis cs:-0.0517287355344986,-0.00378053565622831)
--(axis cs:-0.0497144611027748,-0.00345999803046153)
--(axis cs:-0.0476947239731758,-0.00313087385913171)
--(axis cs:-0.0456695065998731,-0.00279172647057994)
--(axis cs:-0.0436387863018627,-0.00244122476504109)
--(axis cs:-0.0416025358854342,-0.00207811782920821)
--(axis cs:-0.0395607241051243,-0.00170121533964021)
--(axis cs:-0.0375133160055492,-0.00130937216834315)
--(axis cs:-0.035460273173642,-0.000901476089158639)
--(axis cs:-0.0334015539222345,-0.000476437805410393)
--(axis cs:-0.0313371134200868,-3.31827372590419e-05)
--(axis cs:-0.0292669037794109,0.000429355842259672)
--(axis cs:-0.0271908741090695,0.000912242627790136)
--(axis cs:-0.0251089705395754,0.00141654528862061)
--(axis cs:-0.0230211362245173,0.00194333883724457)
--(axis cs:-0.0209273113219285,0.00249370949465204)
--(axis cs:-0.0188274329582898,0.00306875815775395)
--(axis cs:-0.0167214351772217,0.00366960355204178)
--(axis cs:-0.0146092488744466,0.0042973851356866)
--(axis cs:-0.0124908017202183,0.00495326580836078)
--(axis cs:-0.0103660180701286,0.00563843446810871)
--(axis cs:-0.00823481886495993,0.00635410845185825)
--(axis cs:-0.00609712152006888,0.00710153588912238)
--(axis cs:-0.00395283980462698,0.00788199799369109)
--(axis cs:-0.00180188371092057,0.00869681131436529)
--(axis cs:0.000355840686198224,0.00954732996281531)
--(axis cs:0.00252043137970795,0.0104349478342911)
--(axis cs:0.00469199059074014,0.0113611008350397)
--(axis cs:0.00687062493897644,0.012327269128806)
--(axis cs:0.00905644562333277,0.0133349794136201)
--(axis cs:0.0112495686132007,0.0143858072391651)
--(axis cs:0.0134501148505705,0.0154813793743091)
--(axis cs:0.0156582104634116,0.0166233762338577)
--(axis cs:0.0178739869907365,0.0178135343731954)
--(axis cs:0.0200975816198222,0.0190536490592235);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0661663801927,0.00439016118707964)
--(axis cs:-0.0642433902172009,0.00469747921413408)
--(axis cs:-0.0623152860403225,0.00500568132606974)
--(axis cs:-0.0603820886012478,0.00531704335140612)
--(axis cs:-0.0584438076298366,0.0056335153967247)
--(axis cs:-0.0565004440375306,0.00595680761142191)
--(axis cs:-0.0545519915958868,0.00628845077048362)
--(axis cs:-0.0525984381401093,0.00662984020192057)
--(axis cs:-0.0506397664464102,0.00698226838026621)
--(axis cs:-0.0486759548795313,0.00734694961547648)
--(axis cs:-0.0467069778745248,0.00772503910984527)
--(axis cs:-0.0447328062964788,0.00811764792643571)
--(axis cs:-0.0427534077086023,0.00852585494042489)
--(axis cs:-0.040768746570243,0.00895071653169392)
--(axis cs:-0.0387787843803918,0.00939327456492263)
--(axis cs:-0.0367834797780556,0.00985456305701294)
--(axis cs:-0.0347827886079312,0.0103356138287899)
--(axis cs:-0.0327766639576968,0.0108374613645156)
--(axis cs:-0.0307650561716979,0.0113611470496061)
--(axis cs:-0.0287479128446673,0.0119077229179722)
--(axis cs:-0.0267251787982655,0.0124782550114769)
--(axis cs:-0.0246967960425856,0.0130738264323064)
--(axis cs:-0.0226627037242702,0.013695540152606)
--(axis cs:-0.0206228380625068,0.0143445216331623)
--(axis cs:-0.018577132273865,0.0150219212932162)
--(axis cs:-0.0165255164867026,0.0157289168659675)
--(axis cs:-0.014467917645674,0.0164667156684449)
--(axis cs:-0.0124042594067192,0.0172365568097917)
--(axis cs:-0.0103344620227829,0.0180397133583626)
--(axis cs:-0.00825844222040608,0.0188774944851355)
--(axis cs:-0.00617611306724082,0.0197512475986394)
--(axis cs:-0.0040873838304611,0.0206623604847765)
--(axis cs:-0.0019921598259728,0.0216122634634647)
--(axis cs:0.000109657741734492,0.0226024315728808)
--(axis cs:0.00221817194930745,0.0236343867911876)
--(axis cs:0.00433349033408573,0.0247097003049317)
--(axis cs:0.00645572508380862,0.0258299948327689)
--(axis cs:0.0085849932368317,0.0269969470127911)
--(axis cs:0.0107214168932577,0.0282122898614577);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0534241855394905,0.0165853609908177)
--(axis cs:-0.0515182777693998,0.0169779376906788)
--(axis cs:-0.0496075110718522,0.0173856807130877)
--(axis cs:-0.0476918553309016,0.0178096154227022)
--(axis cs:-0.045771277634877,0.0182507528719852)
--(axis cs:-0.0438457423878197,0.01871009628305)
--(axis cs:-0.041915211385935,0.019188646540061)
--(axis cs:-0.0399796438655398,0.0196874069097787)
--(axis cs:-0.0380389965274035,0.0202073871560954)
--(axis cs:-0.0360932235412251,0.0207496071764654)
--(axis cs:-0.0341422765331138,0.0213151002599719)
--(axis cs:-0.0321861045582882,0.0219049160456435)
--(axis cs:-0.0302246540607018,0.0225201232436238)
--(axis cs:-0.0282578688209145,0.0231618121695516)
--(axis cs:-0.0262856898932231,0.0238310971330693)
--(axis cs:-0.0243080555328233,0.0245291187140445)
--(axis cs:-0.0223249011135809,0.0252570459543584)
--(axis cs:-0.0203361590368314,0.0260160784886019)
--(axis cs:-0.0183417586315015,0.0268074486334651)
--(axis cs:-0.016341626045736,0.0276324234527766)
--(axis cs:-0.0143356841301226,0.0284923068129092)
--(axis cs:-0.0123238523125322,0.0293884414414804)
--(axis cs:-0.0103060464645231,0.0303222110008601)
--(axis cs:-0.0082821787591969,0.0312950421868731)
--(axis cs:-0.00625215752034301,0.032308406862202)
--(axis cs:-0.00421588706265678,0.0333638242333099)
--(axis cs:-0.00217326752277199,0.0344628630791773)
--(axis cs:-0.000124194680804602,0.0356071440397634)
--(axis cs:0.00193144022793729,0.0367983419718271);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0411213079919439,0.0296300265547003)
--(axis cs:-0.0392324799310769,0.0302137168162139)
--(axis cs:-0.0373387624921539,0.0308220874431777)
--(axis cs:-0.0354401061660044,0.0314561956994709)
--(axis cs:-0.0335364589628852,0.032117121946378)
--(axis cs:-0.0316277663508629,0.0328059718446957)
--(axis cs:-0.0297139711852566,0.0335238784736191)
--(axis cs:-0.027795013629596,0.0342720043890843)
--(axis cs:-0.0258708310684233,0.0350515436407767)
--(axis cs:-0.0239413580121586,0.0358637237642508)
--(axis cs:-0.0220065259941598,0.0367098077624222)
--(axis cs:-0.020066263460029,0.0375910960889435)
--(axis cs:-0.0181204956491544,0.0385089286445889)
--(axis cs:-0.0161691444684161,0.0394646867966725)
--(axis cs:-0.0142121283579335,0.0404597954306562)
--(axis cs:-0.0122493621486837,0.0414957250424267)
--(axis cs:-0.0102807569117782,0.0425739938792048)
--(axis cs:-0.00830621979914428,0.0436961701366604)
--(axis cs:-0.0063256538753155,0.0448638742195361);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0292312715826758,0.0444494215865525)
--(axis cs:-0.0273577762400995,0.0453160489560899)
--(axis cs:-0.0254791988672246,0.0462181892779321)
--(axis cs:-0.023595470037047,0.0471571813362978)
--(axis cs:-0.0217065171959304,0.048134405896954)
--(axis cs:-0.0198122645365944,0.0491512877209611)
--(axis cs:-0.0179126328635038,0.0502092976241559)
--(axis cs:-0.0160075394504449,0.0513099545896417)
--(axis cs:-0.0140968978900411,0.052454827940276);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
;

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0793087700221382,-0.0101362779432222)
--(axis cs:-0.0779945521431672,-0.00781712679464104)
--(axis cs:-0.0766697113515479,-0.00612284791363269)
--(axis cs:-0.0753448723468418,-0.00462125798181681)
--(axis cs:-0.0740223132850192,-0.00322017242392926)
--(axis cs:-0.0727029781568019,-0.00188103527184908)
--(axis cs:-0.0713873572045855,-0.000583331406773946)
--(axis cs:-0.0700757368194318,0.000685434457852731)
--(axis cs:-0.0687682961170551,0.00193358232797977)
--(axis cs:-0.0674651515610426,0.00316702113261953)
--(axis cs:-0.0661663801927,0.00439016118707964)
--(axis cs:-0.0648720328109175,0.00560642876877316)
--(axis cs:-0.063582141954709,0.00681857605614877)
--(axis cs:-0.0622967269926108,0.00802887777430711)
--(axis cs:-0.061015797504696,0.00923926134343081)
--(axis cs:-0.0597393556078467,0.0104513960950888)
--(axis cs:-0.0584673976005526,0.0116667562769722)
--(axis cs:-0.0571999151545898,0.0128866667028255)
--(axis cs:-0.0559368961961564,0.0141123365787046)
--(axis cs:-0.0546783255687846,0.01534488507235)
--(axis cs:-0.0534241855394905,0.0165853609908177)
--(axis cs:-0.0521744561900873,0.0178347581736085)
--(axis cs:-0.0509291157228881,0.0190940277174969)
--(axis cs:-0.0496881407015638,0.0203640878234237)
--(axis cs:-0.0484515062421648,0.0216458318349563)
--(axis cs:-0.0472191861653282,0.0229401348852103)
--(axis cs:-0.045991153117871,0.0242478594618395)
--(axis cs:-0.0447673786699546,0.0255698601230793)
--(axis cs:-0.0435478333925349,0.0269069875423161)
--(axis cs:-0.0423324869187323,0.0282600920179067)
--(axis cs:-0.0411213079919439,0.0296300265547003)
--(axis cs:-0.0399142645029182,0.0310176496009693)
--(axis cs:-0.0387113235175383,0.0324238275071983)
--(axis cs:-0.0375124512967105,0.0338494367599585)
--(axis cs:-0.0363176133094707,0.0352953660338735)
--(axis cs:-0.0351267742402052,0.0367625180967282)
--(axis cs:-0.0339398979907084,0.0382518115965218)
--(axis cs:-0.0327569476776646,0.0397641827543354)
--(axis cs:-0.0315778856260263,0.0413005869829638)
--(axis cs:-0.0304026733586749,0.0428620004481254)
--(axis cs:-0.0292312715826758,0.0444494215865525)
--(axis cs:-0.028063640172378,0.0460638725932332)
--(axis cs:-0.0268997381495592,0.0477064008884408)
--(axis cs:-0.0257395236607774,0.0493780805738532)
--(axis cs:-0.0245829539520515,0.0510800138859935)
--(axis cs:-0.0234299853409652,0.0528133326543413)
--(axis cs:-0.022280573186263,0.0545791997707632)
--(axis cs:-0.0211346718549851,0.0563788106763349)
--(axis cs:-0.0199922346871654,0.0582133948711748);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0597313199632951,-0.00501149900378205)
--(axis cs:-0.0584077197473092,-0.00374027242351478)
--(axis cs:-0.0570888196433331,-0.00247349075690947)
--(axis cs:-0.0557746337503063,-0.00120881277009941)
--(axis cs:-0.0544651667133932,5.57452437028321e-05)
--(axis cs:-0.0531604159573488,0.00132190127995813)
--(axis cs:-0.0518603732666562,0.00259117246416857)
--(axis cs:-0.0505650259304315,0.00386492203309382)
--(axis cs:-0.0492743575888689,0.00514439414781281)
--(axis cs:-0.0479883488698211,0.00643074020920532)
--(axis cs:-0.0467069778745248,0.00772503910984527)
--(axis cs:-0.0454302205527405,0.00902831307635978)
--(axis cs:-0.0441580509953876,0.0103415402509769)
--(axis cs:-0.0428904416646346,0.0116656648256703)
--(axis cs:-0.0416273635758775,0.0130016053150138)
--(axis cs:-0.0403687864422056,0.0143502613968079)
--(axis cs:-0.0391146787892458,0.0157125196391246)
--(axis cs:-0.0378650080463366,0.0170892583535632)
--(axis cs:-0.0366197406185694,0.0184813517573789)
--(axis cs:-0.0353788419431952,0.01988967358521)
--(axis cs:-0.0341422765331138,0.0213151002599719)
--(axis cs:-0.0329100080095802,0.0227585137090806)
--(axis cs:-0.0316819991258103,0.0242208038944046)
--(axis cs:-0.0304582117828275,0.0257028711107382)
--(axis cs:-0.0292386070386182,0.0272056280970693)
--(axis cs:-0.0280231451114584,0.0287300019967273)
--(axis cs:-0.0268117853781026,0.0302769361960672)
--(axis cs:-0.0256044863673958,0.0318473920662681)
--(axis cs:-0.0244012057497594,0.0334423506287927)
--(axis cs:-0.0232019003229178,0.035062814161825)
--(axis cs:-0.0220065259941598,0.0367098077624222)
--(axis cs:-0.0208150377593688,0.0383843808770248)
--(axis cs:-0.0196273896790105,0.0400876088112877)
--(axis cs:-0.0184435348512233,0.0418205942288249)
--(axis cs:-0.0172634253821224,0.0435844686473561)
--(axis cs:-0.0160870123534009,0.0453803939398418)
--(axis cs:-0.0149142457872829,0.0472095638474681)
--(axis cs:-0.0137450746088644,0.0490732055107572)
--(axis cs:-0.0125794466058571,0.0509725810246095);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0395607241051243,-0.00170121533964021)
--(axis cs:-0.0382559788862019,-0.000339622557577007)
--(axis cs:-0.036956034442968,0.00103199114081934)
--(axis cs:-0.0356608586562436,0.00241459755088798)
--(axis cs:-0.0343704179664519,0.00380914191581227)
--(axis cs:-0.0330846775089632,0.00521654997248067)
--(axis cs:-0.0318036012210149,0.00663773385023401)
--(axis cs:-0.0305271519258814,0.00807359706950301)
--(axis cs:-0.0292552913986192,0.00952503882849619)
--(axis cs:-0.0279879804167197,0.0109929577229019)
--(axis cs:-0.0267251787982655,0.0124782550114769)
--(axis cs:-0.0254668454296189,0.013981837516284)
--(axis cs:-0.0242129382842497,0.0155046202280461)
--(axis cs:-0.0229634144339774,0.0170475286730669)
--(axis cs:-0.0217182300536447,0.0186115010873354)
--(axis cs:-0.0204773404200398,0.0201974904349962)
--(axis cs:-0.0192406999057247,0.0218064663017463)
--(axis cs:-0.0180082619682973,0.0234394166884897)
--(axis cs:-0.0167799791355135,0.0250973497264262)
--(axis cs:-0.0155558029866135,0.02678129533143)
--(axis cs:-0.0143356841301226,0.0284923068129092)
--(axis cs:-0.0131195721783477,0.0302314624501904)
--(axis cs:-0.0119074157187366,0.0319998670477351)
--(axis cs:-0.0106991622822321,0.0337986534790912)
--(axis cs:-0.00949475830871771,0.0356289842283395)
--(axis cs:-0.00829414910962226,0.0374920529368747)
--(axis cs:-0.00709727882772753,0.0393890859626098)
--(axis cs:-0.00590409039419939,0.0413213439580938)
--(axis cs:-0.00471452548284489,0.0432901234735501);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-0.0188274329582898,0.00306875815775395)
--(axis cs:-0.0175421877873269,0.00463740182541003)
--(axis cs:-0.0162615454887717,0.00622556875438517)
--(axis cs:-0.0149854577740732,0.00783421127030006)
--(axis cs:-0.0137138754009534,0.00946429468350305)
--(axis cs:-0.0124467481673385,0.0111167993694498)
--(axis cs:-0.0111840249002591,0.0127927227201816)
--(axis cs:-0.00992565344021192,0.0144930809930318)
--(axis cs:-0.00867158062137715,0.0162189110784093)
--(axis cs:-0.00742175224800792,0.0179712722050818)
--(axis cs:-0.00617611306724082,0.0197512475986394)
--(axis cs:-0.00493460673852387,0.0215599461066025)
--(axis cs:-0.00369717579981232,0.0233985038018527)
--(axis cs:-0.00246376163064488,0.0252680855746139)
--(axis cs:-0.0012343044121802,0.02716988672204)
--(axis cs:-8.7430842458407e-06,0.029105134543512)
--(axis cs:0.00121298470057302,0.03107508994898)
--(axis cs:0.00243094262579864,0.0330810490870675)
--(axis cs:0.00364519576289298,0.0351243449991596);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.00252043137970795,0.0104349478342911)
--(axis cs:0.00378809757289785,0.0123187252910867)
--(axis cs:0.00505156402230175,0.014232987337435)
--(axis cs:0.00631089615940216,0.0161789328687136)
--(axis cs:0.00756616073047791,0.0181577920266457)
--(axis cs:0.00881742584575146,0.0201708278462663)
--(axis cs:0.0100647610316725,0.022219337916607)
--(axis cs:0.0113082372863488,0.0243046560620596)
--(axis cs:0.0125479271381556,0.0264281540508713);

\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
;

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0216004673373604 -0.0679380017237624
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.0186255253532865 -0.0168664268607582
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.077692920036348 0.0465634560920594
};
\end{axis}

\end{tikzpicture}


==> Fig/Python/Fig_unimodality.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle f(x)\)},
ymin=0, ymax=4,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
100 100
100 100
};
\addlegendentry{$\delta=0$}
\addplot [semithick, black, dashed]
table {%
100 100
100 100
};
\addlegendentry{$\delta=1$}
\addplot [semithick, black, forget plot]
table {%
0.01 10
0.161414141414141 4.37271464249555
0.312828282828283 2.61634514737061
0.464242424242424 1.93885143524821
0.615656565656566 1.57265793964674
0.767070707070707 1.34141844996278
0.918484848484848 1.18158142302236
1.06989898989899 1.06437541561143
1.22131313131313 0.974792277154088
1.37272727272727 0.904201408531919
1.52414141414141 0.847271607103988
1.67555555555556 0.800524024358039
1.8269696969697 0.761587714647103
1.97838383838384 0.728788732865657
2.12979797979798 0.700910145160373
2.28121212121212 0.677045190854735
2.43262626262626 0.656503869966821
2.5840404040404 0.638751515595367
2.73545454545455 0.623367229520869
2.88686868686869 0.610015050061518
3.03828282828283 0.59842351008818
3.18969696969697 0.588370860269122
3.34111111111111 0.579674201294413
3.49252525252525 0.572181365982937
3.64393939393939 0.565764769853285
3.79535353535354 0.560316693167134
3.94676767676768 0.555745618963486
4.09818181818182 0.551973360353318
4.24959595959596 0.548932784840267
4.4010101010101 0.546565995273096
4.55242424242424 0.544822863635492
4.70383838383838 0.543659840065587
4.85525252525253 0.543038978466698
5.00666666666667 0.542927133969678
5.15808080808081 0.54329529780032
5.30949494949495 0.544118042804012
5.46090909090909 0.545373058691983
5.61232323232323 0.547040760499728
5.76373737373737 0.549103957146667
5.91515151515152 0.551547569615734
6.06656565656566 0.554358390320995
6.2179797979798 0.55752487683982
6.36939393939394 0.561036974456486
6.52080808080808 0.564885962973814
6.67222222222222 0.569064324056625
6.82363636363636 0.57356562601967
6.9750505050505 0.5783844234972
7.12646464646465 0.583516169857284
7.27787878787879 0.588957140571744
7.42929292929293 0.594704366037737
7.58070707070707 0.600755572581849
7.73212121212121 0.607109130571912
7.88353535353535 0.613764008723072
8.0349494949495 0.620719733819257
8.18636363636364 0.627976355183778
8.33777777777778 0.635534413327449
8.48919191919192 0.643394912282355
8.64060606060606 0.65155929519687
8.7920202020202 0.660029422824787
8.94343434343434 0.668807554590149
9.09484848484849 0.677896331951007
9.24626262626263 0.687298763820947
9.39767676767677 0.697018213837862
9.54909090909091 0.707058389295784
9.70050505050505 0.717423331578377
9.85191919191919 0.728117407952374
10.0033333333333 0.739145304596371
10.1547474747475 0.750512020755256
10.3061616161616 0.762222863923542
10.4575757575758 0.774283445972216
10.6089898989899 0.786699680143669
10.760404040404 0.799477778847995
10.9118181818182 0.812624252201646
11.0632323232323 0.826145907256201
11.2146464646465 0.840049847871025
11.3660606060606 0.854343475188865
11.5174747474747 0.869034488678202
11.6688888888889 0.884130887710331
11.820303030303 0.899640973642905
11.9717171717172 0.915573352385025
12.1231313131313 0.931936937421952
12.2745454545455 0.948740953280204
12.4259595959596 0.965994939416233
12.5773737373737 0.983708754514051
12.7287878787879 1.00189258117915
12.880202020202 1.02055693101788
13.0316161616162 1.03971265009297
13.1830303030303 1.05937092474761
13.3344444444444 1.07954328779142
13.4858585858586 1.1002416250435
13.6372727272727 1.12147818222817
13.7886868686869 1.1432655722208
13.940101010101 1.1656167826414
14.0915151515152 1.18854518379517
14.2429292929293 1.21206453695954
14.3943434343434 1.23618900301835
14.5457575757576 1.26093315144448
14.6971717171717 1.28631196963275
14.8485858585859 1.31234087258581
15 1.33903571295634
};
\addplot [semithick, black, forget plot]
table {%
0.01 10
0.161414141414141 3.08634061462855
0.312828282828283 2.14139153512482
0.464242424242424 1.74515453586694
0.615656565656566 1.52267444498397
0.767070707070707 1.38026968275724
0.918484848484848 1.28232853094872
1.06989898989899 1.21208324329212
1.22131313131313 1.16051614360591
1.37272727272727 1.1223146205987
1.52414141414141 1.09413414138897
1.67555555555556 1.07376086674465
1.8269696969697 1.05967137641646
1.97838383838384 1.05078497716543
2.12979797979798 1.04631656980288
2.28121212121212 1.045685258721
2.43262626262626 1.04845542719699
2.5840404040404 1.05429752556702
2.73545454545455 1.0629612625883
2.88686868686869 1.07425684505035
3.03828282828283 1.08804158261459
3.18969696969697 1.10421015568023
3.34111111111111 1.12268743799608
3.49252525252525 1.14342313561903
3.64393939393939 1.16638774001693
3.79535353535354 1.19156944737547
3.94676767676768 1.21897179898748
4.09818181818182 1.24861186741193
4.24959595959596 1.28051886129353
4.4010101010101 1.31473305553728
4.55242424242424 1.3513049775796
4.70383838383838 1.39029479783153
4.85525252525253 1.43177188501944
5.00666666666667 1.47581449648798
5.15808080808081 1.52250958049986
5.30949494949495 1.57195267282363
5.46090909090909 1.62424787390393
5.61232323232323 1.67950789598756
5.76373737373737 1.73785417196832
5.91515151515152 1.79941701958695
6.06656565656566 1.86433585610377
6.2179797979798 1.9327594597454
6.36939393939394 2.00484627518196
6.52080808080808 2.08076476107053
6.67222222222222 2.16069377834301
6.82363636363636 2.24482301845375
6.9750505050505 2.33335347125659
7.12646464646465 2.42649793257088
7.27787878787879 2.52448155183606
7.42929292929293 2.62754242055542
7.58070707070707 2.73593220250024
7.73212121212121 2.84991680689371
7.88353535353535 2.9697771060245
8.0349494949495 3.09580969895772
8.18636363636364 3.22832772322043
8.33777777777778 3.36766171654231
8.48919191919192 3.51416053093276
8.64060606060606 3.66819230157555
8.7920202020202 3.83014547322358
8.94343434343434 4.00042988698027
9.09484848484849 4.1794779305631
9.24626262626263 4.36774575535912
9.39767676767677 4.56571456380463
9.54909090909091 4.77389197085069
9.70050505050505 4.99281344351657
9.85191919191919 5.22304382278304
10.0033333333333 5.46517893233964
10.1547474747475 5.71984727897458
10.3061616161616 5.98771184968476
10.4575757575758 6.26947201088639
10.6089898989899 6.56586551542639
10.760404040404 6.87767062343101
10.9118181818182 7.20570834338291
11.0632323232323 7.5508448001922
11.2146464646465 7.91399373742176
11.3660606060606 8.29611916124417
11.5174747474747 8.69823813414816
11.6688888888889 9.12142372687724
11.820303030303 9.56680813757552
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\addplot [semithick, black, forget plot]
table {%
0.01 6.32854640796424
0.161414141414141 2.17839469718276
0.312828282828283 1.75265779108413
0.464242424242424 1.57080852028616
0.615656565656566 1.47427956643136
0.767070707070707 1.42024615599378
0.918484848484848 1.39166580418893
1.06989898989899 1.3802891039395
1.22131313131313 1.38162534843006
1.37272727272727 1.39304152340871
1.52414141414141 1.41292297454039
1.67555555555556 1.44025958480984
1.8269696969697 1.47442429072885
1.97838383838384 1.5150468420319
2.12979797979798 1.56193824815243
2.28121212121212 1.61504383322769
2.43262626262626 1.67441325650432
2.5840404040404 1.74018103327818
2.73545454545455 1.81255380818105
2.88686868686869 1.89180212688385
3.03828282828283 1.9782553083919
3.18969696969697 2.07229852843094
3.34111111111111 2.17437153597601
3.49252525252525 2.28496862148398
3.64393939393939 2.40463958265657
3.79535353535354 2.53399151807025
3.94676767676768 2.67369133651126
4.09818181818182 2.82446890995602
4.24959595959596 2.98712082683424
4.4010101010101 3.16251472332948
4.55242424242424 3.35159418649709
4.70383838383838 3.5553842355621
4.85525252525253 3.77499739801426
5.00666666666667 4.01164040581127
5.15808080808081 4.26662154467206
5.30949494949495 4.54135869647572
5.46090909090909 4.83738812146099
5.61232323232323 5.1563740334592
5.76373737373737 5.50011902795485
5.91515151515152 5.87057542948659
6.06656565656566 6.2698576318861
6.2179797979798 6.70025551220123
6.36939393939394 7.16424900694799
6.52080808080808 7.66452394766556
6.67222222222222 8.20398926168784
6.82363636363636 8.78579565367293
6.9750505050505 9.41335589382715
7.12646464646465 10
7.27787878787879 10
7.42929292929293 10
7.58070707070707 10
7.73212121212121 10
7.88353535353535 10
8.0349494949495 10
8.18636363636364 10
8.33777777777778 10
8.48919191919192 10
8.64060606060606 10
8.7920202020202 10
8.94343434343434 10
9.09484848484849 10
9.24626262626263 10
9.39767676767677 10
9.54909090909091 10
9.70050505050505 10
9.85191919191919 10
10.0033333333333 10
10.1547474747475 10
10.3061616161616 10
10.4575757575758 10
10.6089898989899 10
10.760404040404 10
10.9118181818182 10
11.0632323232323 10
11.2146464646465 10
11.3660606060606 10
11.5174747474747 10
11.6688888888889 10
11.820303030303 10
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\addplot [semithick, black, forget plot]
table {%
0.01 2.52196250566799
0.161414141414141 1.53755014408385
0.312828282828283 1.43449214319829
0.464242424242424 1.41388017891371
0.615656565656566 1.42742281329869
0.767070707070707 1.46138045978503
0.918484848484848 1.51032568004702
1.06989898989899 1.57183759531189
1.22131313131313 1.64486174013335
1.37272727272727 1.72907369317319
1.52414141414141 1.82459467853709
1.67555555555556 1.93185255291104
1.8269696969697 2.0515105319188
1.97838383838384 2.18443067176575
2.12979797979798 2.33165674849354
2.28121212121212 2.49440886872321
2.43262626262626 2.67408578450767
2.5840404040404 2.87227272676416
2.73545454545455 3.09075356100167
2.88686868686869 3.33152663050008
3.03828282828283 3.59682398881899
3.18969696969697 3.88913393781598
3.34111111111111 4.21122693320738
3.49252525252525 4.56618502680531
3.64393939393939 4.95743509992214
3.79535353535354 5.3887862161916
3.94676767676768 5.86447149054088
4.09818181818182 6.38919493841098
4.24959595959596 6.96818383845851
4.4010101010101 7.60724721505422
4.55242424242424 8.31284112568094
4.70383838383838 9.09214152437281
4.85525252525253 9.95312556708083
5.00666666666667 10
5.15808080808081 10
5.30949494949495 10
5.46090909090909 10
5.61232323232323 10
5.76373737373737 10
5.91515151515152 10
6.06656565656566 10
6.2179797979798 10
6.36939393939394 10
6.52080808080808 10
6.67222222222222 10
6.82363636363636 10
6.9750505050505 10
7.12646464646465 10
7.27787878787879 10
7.42929292929293 10
7.58070707070707 10
7.73212121212121 10
7.88353535353535 10
8.0349494949495 10
8.18636363636364 10
8.33777777777778 10
8.48919191919192 10
8.64060606060606 10
8.7920202020202 10
8.94343434343434 10
9.09484848484849 10
9.24626262626263 10
9.39767676767677 10
9.54909090909091 10
9.70050505050505 10
9.85191919191919 10
10.0033333333333 10
10.1547474747475 10
10.3061616161616 10
10.4575757575758 10
10.6089898989899 10
10.760404040404 10
10.9118181818182 10
11.0632323232323 10
11.2146464646465 10
11.3660606060606 10
11.5174747474747 10
11.6688888888889 10
11.820303030303 10
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\addplot [semithick, black, forget plot]
table {%
0.01 1.00501670841679
0.161414141414141 1.08523053633468
0.312828282828283 1.17408413631321
0.464242424242424 1.27262943542022
0.615656565656566 1.38205529963195
0.767070707070707 1.50370612814449
0.918484848484848 1.6391030468259
1.06989898989899 1.78996807189471
1.22131313131313 1.95825166875294
1.37272727272727 2.14616419265659
1.52414141414141 2.35621176874755
1.67555555555556 2.59123725025004
1.8269696969697 2.85446698690327
1.97838383838384 3.14956424274736
2.12979797979798 3.48069022525459
2.28121212121212 3.85257382886637
2.43262626262626 4.27059135797493
2.5840404040404 4.74085768040573
2.73545454545455 5.27033047610926
2.88686868686869 5.86692949120079
3.03828282828283 6.53967298945868
3.18969696969697 7.29883391739141
3.34111111111111 8.15611867132484
3.49252525252525 9.1248717829131
3.64393939393939 10
3.79535353535354 10
3.94676767676768 10
4.09818181818182 10
4.24959595959596 10
4.4010101010101 10
4.55242424242424 10
4.70383838383838 10
4.85525252525253 10
5.00666666666667 10
5.15808080808081 10
5.30949494949495 10
5.46090909090909 10
5.61232323232323 10
5.76373737373737 10
5.91515151515152 10
6.06656565656566 10
6.2179797979798 10
6.36939393939394 10
6.52080808080808 10
6.67222222222222 10
6.82363636363636 10
6.9750505050505 10
7.12646464646465 10
7.27787878787879 10
7.42929292929293 10
7.58070707070707 10
7.73212121212121 10
7.88353535353535 10
8.0349494949495 10
8.18636363636364 10
8.33777777777778 10
8.48919191919192 10
8.64060606060606 10
8.7920202020202 10
8.94343434343434 10
9.09484848484849 10
9.24626262626263 10
9.39767676767677 10
9.54909090909091 10
9.70050505050505 10
9.85191919191919 10
10.0033333333333 10
10.1547474747475 10
10.3061616161616 10
10.4575757575758 10
10.6089898989899 10
10.760404040404 10
10.9118181818182 10
11.0632323232323 10
11.2146464646465 10
11.3660606060606 10
11.5174747474747 10
11.6688888888889 10
11.820303030303 10
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\addplot [semithick, black, dashed, forget plot]
table {%
0.01 10
0.161414141414141 10
0.312828282828283 5.8129870588979
0.464242424242424 4.09289843263724
0.615656565656566 3.19694013817012
0.767070707070707 2.6450792347929
0.918484848484848 2.27033101061721
1.06989898989899 1.99904308932744
1.22131313131313 1.79358311331321
1.37272727272727 1.63267822972397
1.52414141414141 1.50337870498987
1.67555555555556 1.39734100048536
1.8269696969697 1.30894216812197
1.97838383838384 1.23425181874333
2.12979797979798 1.17043824570578
2.28121212121212 1.11540863400032
2.43262626262626 1.06758222399248
2.5840404040404 1.02574236853884
2.73545454545455 0.988937186317146
2.88686868686869 0.956411131237166
3.03828282828283 0.927556792444641
3.18969696969697 0.901880265551281
3.34111111111111 0.878975830825507
3.49252525252525 0.858507141087056
3.64393939393939 0.840193044281559
3.79535353535354 0.823796759170221
3.94676767676768 0.809117512598477
4.09818181818182 0.795984008090674
4.24959595959596 0.784249273633022
4.4010101010101 0.773786559881772
4.55242424242424 0.764486046754709
4.70383838383838 0.756252178151826
4.85525252525253 0.749001489128899
5.00666666666667 0.742660822385124
5.15808080808081 0.737165854933386
5.30949494949495 0.732459873714901
5.46090909090909 0.728492752382678
5.61232323232323 0.725220091697309
5.76373737373737 0.722602493800424
5.91515151515152 0.720604946664914
6.06656565656566 0.719196299710096
6.2179797979798 0.718348815239379
6.36939393939394 0.718037783248531
6.52080808080808 0.718241189443856
6.67222222222222 0.718939428136558
6.82363636363636 0.720115053144636
6.9750505050505 0.721752561014759
7.12646464646465 0.723838201833698
7.27787878787879 0.726359813678294
7.42929292929293 0.729306677390558
7.58070707070707 0.732669388888529
7.73212121212121 0.736439746655938
7.88353535353535 0.740610652412132
8.0349494949495 0.745176023261844
8.18636363636364 0.750130713873394
8.33777777777778 0.755470447442587
8.48919191919192 0.761191754375093
8.64060606060606 0.767291917768239
8.7920202020202 0.773768924898522
8.94343434343434 0.780621424027691
9.09484848484849 0.787848685930948
9.24626262626263 0.795450569628371
9.39767676767677 0.803427491867033
9.54909090909091 0.811780399958389
9.70050505050505 0.82051074762461
9.85191919191919 0.829620473550012
10.0033333333333 0.839111982370446
10.1547474747475 0.84898812786543
10.3061616161616 0.859252198145494
10.4575757575758 0.869907902651439
10.6089898989899 0.880959360803296
10.760404040404 0.892411092155295
10.9118181818182 0.90426800792938
11.0632323232323 0.916535403814096
11.2146464646465 0.929218953928219
11.3660606060606 0.942324705859655
11.5174747474747 0.955859076699917
11.6688888888889 0.969828850003228
11.820303030303 0.984241173607014
11.9717171717172 0.999103558257452
12.1231313131313 1.01442387698985
12.2745454545455 1.03021036521918
12.4259595959596 1.04647162150082
12.5773737373737 1.06321660892634
12.7287878787879 1.08045465712249
12.880202020202 1.09819546482593
13.0316161616162 1.11644910300857
13.1830303030303 1.13522601853209
13.3344444444444 1.15453703831221
13.4858585858586 1.17439337397616
13.6372727272727 1.19480662699852
13.7886868686869 1.21578879430302
13.940101010101 1.23735227431936
14.0915151515152 1.25950987348594
14.2429292929293 1.28227481319088
14.3943434343434 1.30566073714511
14.5457575757576 1.32968171918265
14.6971717171717 1.35435227148427
14.8485858585859 1.379687353222
15 1.405702379623
};
\addplot [semithick, black, dashed, forget plot]
table {%
0.01 10
0.161414141414141 9.28158466969738
0.312828282828283 5.33803344665211
0.464242424242424 3.89920153325597
0.615656565656566 3.14695664350735
0.767070707070707 2.68393046758737
0.918484848484848 2.37107811854358
1.06989898989899 2.14675091700813
1.22131313131313 1.97930697976504
1.37272727272727 1.85079144179075
1.52414141414141 1.75024123927485
1.67555555555556 1.67057784287197
1.8269696969697 1.60702582989133
1.97838383838384 1.55624806304309
2.12979797979798 1.51584467034829
2.28121212121212 1.48404870186659
2.43262626262626 1.45953378122266
2.5840404040404 1.4412883785105
2.73545454545455 1.42853121938458
2.88686868686869 1.420652926226
3.03828282828283 1.41717486497105
3.18969696969697 1.41771956096238
3.34111111111111 1.42198906752717
3.49252525252525 1.42974891072315
3.64393939393939 1.4408160144452
3.79535353535354 1.45504951337856
3.94676767676768 1.47234369262247
4.09818181818182 1.49262251514928
4.24959595959596 1.51583535008629
4.4010101010101 1.54195362014596
4.55242424242424 1.57096816069882
4.70383838383838 1.60288713591776
4.85525252525253 1.63773439568164
5.00666666666667 1.67554818490343
5.15808080808081 1.71638013763293
5.30949494949495 1.76029450373452
5.46090909090909 1.80736756759463
5.61232323232323 1.85768722718514
5.76373737373737 1.91135270862207
5.91515151515152 1.96847439663613
6.06656565656566 2.02917376549287
6.2179797979798 2.09358339814495
6.36939393939394 2.16184708397401
6.52080808080808 2.23411998754058
6.67222222222222 2.31056888242294
6.82363636363636 2.39137244557872
6.9750505050505 2.47672160877415
7.12646464646465 2.56681996454729
7.27787878787879 2.66188422494261
7.42929292929293 2.76214473190824
7.58070707070707 2.86784601880692
7.73212121212121 2.97924742297774
7.88353535353535 3.09662374971356
8.0349494949495 3.22026598840031
8.18636363636364 3.35048208191004
8.33777777777778 3.48759775065745
8.48919191919192 3.63195737302549
8.64060606060606 3.78392492414692
8.7920202020202 3.94388497529731
8.94343434343434 4.11224375641782
9.09484848484849 4.28943028454304
9.24626262626263 4.47589756116655
9.39767676767677 4.6721238418338
9.54909090909091 4.87861398151329
9.70050505050505 5.0959008595628
9.85191919191919 5.32454688838068
10.0033333333333 5.56514561011372
10.1547474747475 5.81832338608476
10.3061616161616 6.08474118390671
10.4575757575758 6.36509646756561
10.6089898989899 6.66012519608602
10.760404040404 6.97060393673831
10.9118181818182 7.29735209911065
11.0632323232323 7.6412342967501
11.2146464646465 8.00316284347895
11.3660606060606 8.38410039191496
11.5174747474747 8.78506272216987
11.6688888888889 9.20712168917014
11.820303030303 9.65140833753963
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\addplot [semithick, black, dashed, forget plot]
table {%
0.01 10
0.161414141414141 8.3736387522516
0.312828282828283 4.94929970261141
0.464242424242424 3.7248555176752
0.615656565656566 3.09856176495474
0.767070707070707 2.72390694082391
0.918484848484848 2.48041539178379
1.06989898989899 2.31495677765551
1.22131313131313 2.20041618458918
1.37272727272727 2.12151834460076
1.52414141414141 2.06903007242627
1.67555555555556 2.03707656093716
1.8269696969697 2.02177874420372
1.97838383838384 2.02050992790957
2.12979797979798 2.03146634869784
2.28121212121212 2.05340727637328
2.43262626262626 2.08549161052998
2.5840404040404 2.12717188622165
2.73545454545455 2.17812376497733
2.88686868686869 2.23819820805949
3.03828282828283 2.30738859074836
3.18969696969697 2.3858079337131
3.34111111111111 2.47367316550711
3.49252525252525 2.57129439658809
3.64393939393939 2.67906785708485
3.79535353535354 2.79747158407334
3.94676767676768 2.92706323014625
4.09818181818182 3.06847955769338
4.24959595959596 3.222437315627
4.4010101010101 3.38973528793815
4.55242424242424 3.57125736961631
4.70383838383838 3.76797657364834
4.85525252525253 3.98095990867646
5.00666666666667 4.21137409422672
5.15808080808081 4.46049210180513
5.30949494949495 4.72970052738661
5.46090909090909 5.02050781515169
5.61232323232323 5.33455336465678
5.76373737373737 5.67361756460861
5.91515151515152 6.03963280653577
6.06656565656566 6.4346955412752
6.2179797979798 6.86107945060079
6.36939393939394 7.32124981574004
6.52080808080808 7.8178791741356
6.67222222222222 8.35386436576777
6.82363636363636 8.9323450807979
6.9750505050505 9.55672403134471
7.12646464646465 10
7.27787878787879 10
7.42929292929293 10
7.58070707070707 10
7.73212121212121 10
7.88353535353535 10
8.0349494949495 10
8.18636363636364 10
8.33777777777778 10
8.48919191919192 10
8.64060606060606 10
8.7920202020202 10
8.94343434343434 10
9.09484848484849 10
9.24626262626263 10
9.39767676767677 10
9.54909090909091 10
9.70050505050505 10
9.85191919191919 10
10.0033333333333 10
10.1547474747475 10
10.3061616161616 10
10.4575757575758 10
10.6089898989899 10
10.760404040404 10
10.9118181818182 10
11.0632323232323 10
11.2146464646465 10
11.3660606060606 10
11.5174747474747 10
11.6688888888889 10
11.820303030303 10
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\addplot [semithick, black, dashed, forget plot]
table {%
0.01 10
0.161414141414141 7.73279419915269
0.312828282828283 4.63113405472557
0.464242424242424 3.56792717630274
0.615656565656566 3.05170501182207
0.767070707070707 2.76504124461516
0.918484848484848 2.59907526764188
1.06989898989899 2.5065052690279
1.22131313131313 2.46365257629248
1.37272727272727 2.45755051436524
1.52414141414141 2.48070177642297
1.67555555555556 2.52866952903836
1.8269696969697 2.59886498539367
1.97838383838384 2.68989375764342
2.12979797979798 2.80118484903895
2.28121212121212 2.9327723118688
2.43262626262626 3.08516413853333
2.5840404040404 3.25926357970764
2.73545454545455 3.45632351779795
2.88686868686869 3.67792271167573
3.03828282828283 3.92595727117545
3.18969696969697 4.20264334309814
3.34111111111111 4.51052856273847
3.49252525252525 4.85251080190943
3.64393939393939 5.23186337435042
3.79535353535354 5.65226628219469
3.94676767676768 6.11784338417587
4.09818181818182 6.63320558614834
4.24959595959596 7.20350032725127
4.4010101010101 7.8344677796629
4.55242424242424 8.53250430880016
4.70383838383838 9.30473386245905
4.85525252525253 10
5.00666666666667 10
5.15808080808081 10
5.30949494949495 10
5.46090909090909 10
5.61232323232323 10
5.76373737373737 10
5.91515151515152 10
6.06656565656566 10
6.2179797979798 10
6.36939393939394 10
6.52080808080808 10
6.67222222222222 10
6.82363636363636 10
6.9750505050505 10
7.12646464646465 10
7.27787878787879 10
7.42929292929293 10
7.58070707070707 10
7.73212121212121 10
7.88353535353535 10
8.0349494949495 10
8.18636363636364 10
8.33777777777778 10
8.48919191919192 10
8.64060606060606 10
8.7920202020202 10
8.94343434343434 10
9.09484848484849 10
9.24626262626263 10
9.39767676767677 10
9.54909090909091 10
9.70050505050505 10
9.85191919191919 10
10.0033333333333 10
10.1547474747475 10
10.3061616161616 10
10.4575757575758 10
10.6089898989899 10
10.760404040404 10
10.9118181818182 10
11.0632323232323 10
11.2146464646465 10
11.3660606060606 10
11.5174747474747 10
11.6688888888889 10
11.820303030303 10
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\addplot [semithick, black, dashed, forget plot]
table {%
0.01 10
0.161414141414141 7.28047459140352
0.312828282828283 4.37072604784049
0.464242424242424 3.42667643280925
0.615656565656566 3.00633749815533
0.767070707070707 2.80736691297462
0.918484848484848 2.72785263442076
1.06989898989899 2.72463574561072
1.22131313131313 2.77704250491207
1.37272727272727 2.87464101384864
1.52414141414141 3.01231886663343
1.67555555555556 3.18805422637736
1.8269696969697 3.40182144037814
1.97838383838384 3.65502732862503
2.12979797979798 3.9502183258
2.28121212121212 4.29093727201196
2.43262626262626 4.68166971200059
2.5840404040404 5.12784853334921
2.73545454545455 5.63590043290554
2.88686868686869 6.21332557237644
3.03828282828283 6.86880627181514
3.18969696969697 7.61234332267357
3.34111111111111 8.45542030085593
3.49252525252525 9.41119755801722
3.64393939393939 10
3.79535353535354 10
3.94676767676768 10
4.09818181818182 10
4.24959595959596 10
4.4010101010101 10
4.55242424242424 10
4.70383838383838 10
4.85525252525253 10
5.00666666666667 10
5.15808080808081 10
5.30949494949495 10
5.46090909090909 10
5.61232323232323 10
5.76373737373737 10
5.91515151515152 10
6.06656565656566 10
6.2179797979798 10
6.36939393939394 10
6.52080808080808 10
6.67222222222222 10
6.82363636363636 10
6.9750505050505 10
7.12646464646465 10
7.27787878787879 10
7.42929292929293 10
7.58070707070707 10
7.73212121212121 10
7.88353535353535 10
8.0349494949495 10
8.18636363636364 10
8.33777777777778 10
8.48919191919192 10
8.64060606060606 10
8.7920202020202 10
8.94343434343434 10
9.09484848484849 10
9.24626262626263 10
9.39767676767677 10
9.54909090909091 10
9.70050505050505 10
9.85191919191919 10
10.0033333333333 10
10.1547474747475 10
10.3061616161616 10
10.4575757575758 10
10.6089898989899 10
10.760404040404 10
10.9118181818182 10
11.0632323232323 10
11.2146464646465 10
11.3660606060606 10
11.5174747474747 10
11.6688888888889 10
11.820303030303 10
11.9717171717172 10
12.1231313131313 10
12.2745454545455 10
12.4259595959596 10
12.5773737373737 10
12.7287878787879 10
12.880202020202 10
13.0316161616162 10
13.1830303030303 10
13.3344444444444 10
13.4858585858586 10
13.6372727272727 10
13.7886868686869 10
13.940101010101 10
14.0915151515152 10
14.2429292929293 10
14.3943434343434 10
14.5457575757576 10
14.6971717171717 10
14.8485858585859 10
15 10
};
\draw[-latex,very thick,draw=black] (axis cs:12,0.5) -- (axis cs:1,3.5);
\draw (axis cs:9,1.5) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{$\alpha=0.2,..., 1$};
\end{axis}

\end{tikzpicture}

